A Comprehensive Survey of Federated Transfer Learning: Challenges, Methods and Applications

Federated learning (FL) is a novel distributed machine learning paradigm that enables participants to collaboratively train a centralized model with privacy preservation by eliminating the requirement of data sharing. In practice, FL often involves multiple participants and requires the third party to aggregate global information to guide the update of the target participant. Therefore, many FL methods do not work well due to the training and test data of each participant may not be sampled from the same feature space and the same underlying distribution. Meanwhile, the differences in their local devices (system heterogeneity), the continuous influx of online data (incremental data), and labeled data scarcity may further influence the performance of these methods. To solve this problem, federated transfer learning (FTL), which integrates transfer learning (TL) into FL, has attracted the attention of numerous researchers. However, since FL enables a continuous share of knowledge among participants with each communication round while not allowing local data to be accessed by other participants, FTL faces many unique challenges that are not present in TL. In this survey, we focus on categorizing and reviewing the current progress on federated transfer learning, and outlining corresponding solutions and applications. Furthermore, the common setting of FTL scenarios, available datasets, and significant related research are summarized in this survey.

==> (inline-0) <==
\begin{tabular}{|c|ccccccccccccccccccc}\hline
\bottomrule
                            & \multicolumn{13}{c|}{FTL challenges}                                                                                                                    & \multicolumn{4}{c|}{Architecture}                                                                  &  \multicolumn{1}{c|}{}                           \\\cline{2-18}
                                                  & \multicolumn{2}{c|}{DHFTL} &  \multicolumn{1}{c|}{}                &  \multicolumn{1}{c|}{}   & \multicolumn{1}{c|}{}                        & \multicolumn{5}{c|}{HOFTL}                       & \multicolumn{3}{c|}{HEFTL} & \multicolumn{1}{c|}{}               & \multicolumn{1}{c|}{}       & \multicolumn{1}{c|}{}                        & \multicolumn{1}{c|}{}                        &  \multicolumn{1}{c|}{}                           \\\cline{2-3} \cline{7-11} \cline{12-14}
\multicolumn{1}{|c|}{\multirow{-3}{*}{Reference}}  & \multicolumn{1}{c|}{System}   & \multicolumn{1}{c|}{Incremental}  & \multicolumn{1}{c|}{\multirow{-2}{*}{MAFTL}} & \multicolumn{1}{c|}{\multirow{-2}{*}{SSFTL}} & \multicolumn{1}{c|}{\multirow{-2}{*}{USFTL}} & \multicolumn{1}{c|}{PS} & \multicolumn{1}{c|}{CS} & \multicolumn{1}{c|}{FCS} & \multicolumn{1}{c|}{LCS} & \multicolumn{1}{c|}{QS} & \multicolumn{1}{c|}{FSH}    & \multicolumn{1}{c|}{LSH}    & \multicolumn{1}{c|}{FLSH}    & \multicolumn{1}{c|}{\multirow{-2}{*}{HFL}} & \multicolumn{1}{c|}{\multirow{-2}{*}{VFL}} & \multicolumn{1}{c|}{\multirow{-2}{*}{CFL}} &\multicolumn{1}{c|}{\multirow{-2}{*}{DFL}} & \multicolumn{1}{c|}{\multirow{-3}{*}{Strategy}} \\ \hline
    \cite{wu2020fedhome,younis2022fly,hao2021towards}                                          & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{}  &\multicolumn{1}{c|}{}      & \multicolumn{1}{c|}{}                    & \multicolumn{1}{c|}{}     & \multicolumn{1}{c|}{\usym{2714}}                          & \multicolumn{1}{c|}{} &\multicolumn{1}{c|}{}& \multicolumn{1}{c|}{}& \multicolumn{1}{c|}{}&  \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{}  & \multicolumn{1}{c|}{}    &\multicolumn{1}{c|}{\usym{2714}}                        &  \multicolumn{1}{c|}{}                      & \multicolumn{1}{c|}{\usym{2714}}                        &  \multicolumn{1}{c|}{}   &\multicolumn{1}{c|}{IA}                            \\\hline
    \cite{duan2020self}                                          & \multicolumn{1}{c|}{}  &  \multicolumn{1}{c|}{}   & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{}   & \multicolumn{1}{c|}{}                       & \multicolumn{1}{c|}{\usym{2714}}                          & \multicolumn{1}{c|}{}   &  \multicolumn{1}{c|}{}   & \multicolumn{1}{c|}{}    &\multicolumn{1}{c|}{}    & \multicolumn{1}{c|}{}       &\multicolumn{1}{c|}{} & \multicolumn{1}{c|}{}        &\multicolumn{1}{c|}{\usym{2714}}                        &   \multicolumn{1}{c|}{}                   & \multicolumn{1}{c|}{\usym{2714}}                      &  \multicolumn{1}{c|}{}                      &\multicolumn{1}{c|}{IA,MS,FC}   \\   \hline
     \cite{lin2021semifed}                     &\multicolumn{1}{c|}{}          &\multicolumn{1}{c|}{}              &  \multicolumn{1}{c|}{}                     &\multicolumn{1}{c|}{\usym{2714}}                        & \multicolumn{1}{c|}{}                       &\multicolumn{1}{c|}{\usym{2714}}                          &\multicolumn{1}{c|}{} &\multicolumn{1}{c|}{}  & \multicolumn{1}{c|}{}&\multicolumn{1}{c|}{}  & \multicolumn{1}{c|}{}    & \multicolumn{1}{c|}{}  & \multicolumn{1}{c|}{}   &\multicolumn{1}{c|}{\usym{2714}}                     & \multicolumn{1}{c|}{} &\multicolumn{1}{c|}{\usym{2714}}                       & \multicolumn{1}{c|}{}          & \multicolumn{1}{c|}{IA}         \\\hline
    \cite{yoon2021fedmix}                 &  \multicolumn{1}{c|}{}    &  \multicolumn{1}{c|}{} &  \multicolumn{1}{c|}{}  &  \multicolumn{1}{c|}{}       &  \multicolumn{1}{c|}{}          & \multicolumn{1}{c|}{\usym{2714}}              &  \multicolumn{1}{c|}{} &  \multicolumn{1}{c|}{}   & \multicolumn{1}{c|}{}   & \multicolumn{1}{c|}{\usym{2714}}&    \multicolumn{1}{c|}{}   & \multicolumn{1}{c|}{} &  \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{\usym{2714}}           & \multicolumn{1}{c|}{}             & \multicolumn{1}{c|}{\usym{2714}}            &  \multicolumn{1}{c|}{}     & \multicolumn{1}{c|}{IA}                         \\\hline
    \cite{jeong2018communication}                        &  \multicolumn{1}{c|}{}    &  \multicolumn{1}{c|}{}         &   \multicolumn{1}{c|}{}   &    \multicolumn{1}{c|}{}     &  \multicolumn{1}{c|}{}   &\multicolumn{1}{c|}{\usym{2714}}                         &\multicolumn{1}{c|}{} &\multicolumn{1}{c|}{}  &\multicolumn{1}{c|}{}  & \multicolumn{1}{c|}{}  &\multicolumn{1}{c|}{}     & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{}    &\multicolumn{1}{c|}{\usym{2714}}                       & \multicolumn{1}{c|}{}           &\multicolumn{1}{c|}{\usym{2714}}                    &  \multicolumn{1}{c|}{}      & \multicolumn{1}{c|}{IA, KD}    \\\hline
      \cite{lubana2022orchestra}                       &  \multicolumn{1}{c|}{}   &  \multicolumn{1}{c|}{}        &  \multicolumn{1}{c|}{}     &\multicolumn{1}{c|}{\usym{2714}}                        &  \multicolumn{1}{c|}{}       &\multicolumn{1}{c|}{\usym{2714}}                           & \multicolumn{1}{c|}{}&\multicolumn{1}{c|}{} & \multicolumn{1}{c|}{}& \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} &  \multicolumn{1}{c|}{}  & \multicolumn{1}{c|}{}   &\multicolumn{1}{c|}{\usym{2714}}                        &   \multicolumn{1}{c|}{}          &\multicolumn{1}{c|}{\usym{2714}}                        & \multicolumn{1}{c|}{}              & \multicolumn{1}{c|}{IA, FC}                            \\\hline
                           \cite{Tuor2020DataSF,li2021sample}                     & \multicolumn{1}{c|}{}      &   \multicolumn{1}{c|}{}    &   \multicolumn{1}{c|}{}                &    \multicolumn{1}{c|}{}    & \multicolumn{1}{c|}{}       &\multicolumn{1}{c|}{\usym{2714}}                          & \multicolumn{1}{c|}{}   &  \multicolumn{1}{c|}{}   & \multicolumn{1}{c|}{}    & \multicolumn{1}{c|}{}   &   \multicolumn{1}{c|}{}     & \multicolumn{1}{c|}{}   & \multicolumn{1}{c|}{}     &\multicolumn{1}{c|}{\usym{2714}}                    &\multicolumn{1}{c|}{}                        &\multicolumn{1}{c|}{\usym{2714}}                       &  \multicolumn{1}{c|}{}  & \multicolumn{1}{c|}{IS}   \\\hline
\cite{shin2022fedbalancer}                             & \multicolumn{1}{c|}{\usym{2714}} &   \multicolumn{1}{c|}{}          &   \multicolumn{1}{c|}{}     &   \multicolumn{1}{c|}{}     &   \multicolumn{1}{c|}{}          &\multicolumn{1}{c|}{\usym{2714}}              &   \multicolumn{1}{c|}{}  & \multicolumn{1}{c|}{}   & \multicolumn{1}{c|}{}   &\multicolumn{1}{c|}{}   & \multicolumn{1}{c|}{}     & \multicolumn{1}{c|}{} &   \multicolumn{1}{c|}{}   & \multicolumn{1}{c|}{\usym{2714}}           &   \multicolumn{1}{c|}{}  & \multicolumn{1}{c|}{\usym{2714}}            &  \multicolumn{1}{c|}{}             & \multicolumn{1}{c|}{IS}                         \\\hline
\cite{pilla2021optimal}                                                                                                             & \multicolumn{1}{c|}{\usym{2714}}&  \multicolumn{1}{c|}{}     &   \multicolumn{1}{c|}{}                   &   \multicolumn{1}{c|}{}  &   \multicolumn{1}{c|}{}         &  \multicolumn{1}{c|}{} &  \multicolumn{1}{c|}{}  & \multicolumn{1}{c|}{}  &  \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{\usym{2714}} &  \multicolumn{1}{c|}{}   &  \multicolumn{1}{c|}{}  & \multicolumn{1}{c|}{}            & \multicolumn{1}{c|}{\usym{2714}}           &     \multicolumn{1}{c|}{}& \multicolumn{1}{c|}{\usym{2714}}         & \multicolumn{1}{c|}{}     & \multicolumn{1}{c|}{IS}                         \\\hline
\cite{li2023class}                     & \multicolumn{1}{c|}{}  &   \multicolumn{1}{c|}{} &   \multicolumn{1}{c|}{}    & \multicolumn{1}{c|}{\usym{2714}}           &  \multicolumn{1}{c|}{}     &\multicolumn{1}{c|}{\usym{2714}}              &  \multicolumn{1}{c|}{}&   \multicolumn{1}{c|}{}  & \multicolumn{1}{c|}{}   &  \multicolumn{1}{c|}{}   &   \multicolumn{1}{c|}{}   &  \multicolumn{1}{c|}{} &  \multicolumn{1}{c|}{}  & \multicolumn{1}{c|}{\usym{2714}}            &  \multicolumn{1}{c|}{}              & \multicolumn{1}{c|}{\usym{2714}}         &    \multicolumn{1}{c|}{}       & \multicolumn{1}{c|}{IS}                         \\\hline
\cite{chen2023fraug}         &   \multicolumn{1}{c|}{}   & \multicolumn{1}{c|}{}    &  \multicolumn{1}{c|}{}                   &  \multicolumn{1}{c|}{}     &    \multicolumn{1}{c|}{}        &   \multicolumn{1}{c|}{}       & \multicolumn{1}{c|}{\usym{2714}}&  \multicolumn{1}{c|}{}   & \multicolumn{1}{c|}{}  &   \multicolumn{1}{c|}{}&  \multicolumn{1}{c|}{}  &  \multicolumn{1}{c|}{}&    \multicolumn{1}{c|}{}    &\multicolumn{1}{c|}{\usym{2714}}            &   \multicolumn{1}{c|}{}              & \multicolumn{1}{c|}{\usym{2714}}            &     \multicolumn{1}{c|}{}          & \multicolumn{1}{c|}{FA}                         \\\hline
\cite{wu2022practical}         &   \multicolumn{1}{c|}{}  &  \multicolumn{1}{c|}{} &  \multicolumn{1}{c|}{\usym{2714}}                  &\multicolumn{1}{c|}{\usym{2714}}                      &     \multicolumn{1}{c|}{}      &   \multicolumn{1}{c|}{} &\multicolumn{1}{c|}{} & \multicolumn{1}{c|}{}           &  \multicolumn{1}{c|}{}& \multicolumn{1}{c|}{}   & \multicolumn{1}{c|}{\usym{2714}}           & \multicolumn{1}{c|}{} &  \multicolumn{1}{c|}{}  &  \multicolumn{1}{c|}{}     & \multicolumn{1}{c|}{\usym{2714}}                  & \multicolumn{1}{c|}{}   &\multicolumn{1}{c|}{\usym{2714}}                    & \multicolumn{1}{c|}{FA}                         \\\hline
\cite{gao2019privacy}                    &   \multicolumn{1}{c|}{}    &  \multicolumn{1}{c|}{} &    \multicolumn{1}{c|}{}   &  \multicolumn{1}{c|}{}     &   \multicolumn{1}{c|}{}    &    \multicolumn{1}{c|}{}    &  \multicolumn{1}{c|}{}&   \multicolumn{1}{c|}{}  &  \multicolumn{1}{c|}{}  &\multicolumn{1}{c|}{\usym{2714}}           &\multicolumn{1}{c|}{\usym{2714}}          & \multicolumn{1}{c|}{}  &  \multicolumn{1}{c|}{}  & \multicolumn{1}{c|}{}&  \multicolumn{1}{c|}{\usym{2714}}                     &  \multicolumn{1}{c|}{}   &\multicolumn{1}{c|}{\usym{2714}}                    & \multicolumn{1}{c|}{FA}                      \\\hline
    \cite{zhou2023fedfa}                          &  \multicolumn{1}{c|}{}  &     \multicolumn{1}{c|}{} &   \multicolumn{1}{c|}{}      &       \multicolumn{1}{c|}{}    & \multicolumn{1}{c|}{}         & \multicolumn{1}{c|}{\usym{2714}}             & \multicolumn{1}{c|}{\usym{2714}} &    \multicolumn{1}{c|}{} &  \multicolumn{1}{c|}{}  & \multicolumn{1}{c|}{\usym{2714}} &  \multicolumn{1}{c|}{}  & \multicolumn{1}{c|}{}  &  \multicolumn{1}{c|}{}  & \multicolumn{1}{c|}{\usym{2714}}          &  \multicolumn{1}{c|}{}               & \multicolumn{1}{c|}{\usym{2714}}           &     \multicolumn{1}{c|}{}          & \multicolumn{1}{c|}{FA}        \\\hline
\cite{yue2022neural}                    &   \multicolumn{1}{c|}{}  &  \multicolumn{1}{c|}{} &  \multicolumn{1}{c|}{}    &    \multicolumn{1}{c|}{}    &     \multicolumn{1}{c|}{}       & \multicolumn{1}{c|}{\usym{2714}}               &   \multicolumn{1}{c|}{}    &  \multicolumn{1}{c|}{}     &  \multicolumn{1}{c|}{}   & \multicolumn{1}{c|}{}   &  \multicolumn{1}{c|}{} &  \multicolumn{1}{c|}{}&   \multicolumn{1}{c|}{}  & \multicolumn{1}{c|}{\usym{2714}}           &   \multicolumn{1}{c|}{}              &\multicolumn{1}{c|}{\usym{2714}}         &    \multicolumn{1}{c|}{}          & \multicolumn{1}{c|}{FM}                         \\\hline
\cite{zhang2023unfederated}                &   \multicolumn{1}{c|}{}   &   \multicolumn{1}{c|}{}   &   \multicolumn{1}{c|}{}    &    \multicolumn{1}{c|}{}     &\multicolumn{1}{c|}{\usym{2714}}            & \multicolumn{1}{c|}{\usym{2714}}             & \multicolumn{1}{c|}{}    &   \multicolumn{1}{c|}{}  &  \multicolumn{1}{c|}{}   &   \multicolumn{1}{c|}{}  &  \multicolumn{1}{c|}{} &   \multicolumn{1}{c|}{} &  \multicolumn{1}{c|}{} &\multicolumn{1}{c|}{\usym{2714}}            &  \multicolumn{1}{c|}{}           & \multicolumn{1}{c|}{\usym{2714}}          &   \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{FM}                         \\\hline
\cite{liao2023draftfed}    &  \multicolumn{1}{c|}{}  &  \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{\usym{2714}}         & \multicolumn{1}{c|}{}       &    \multicolumn{1}{c|}{}     &   \multicolumn{1}{c|}{} &  \multicolumn{1}{c|}{}  &  \multicolumn{1}{c|}{} &  \multicolumn{1}{c|}{}  & \multicolumn{1}{c|}{} &  \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} &  \multicolumn{1}{c|}{}     & \multicolumn{1}{c|}{\usym{2714}}          &    \multicolumn{1}{c|}{}   & \multicolumn{1}{c|}{\usym{2714}}          &\multicolumn{1}{c|}{}  & \multicolumn{1}{c|}{FM}  \\\hline
\cite{kang2022privacy}                          &  \multicolumn{1}{c|}{}  &   \multicolumn{1}{c|}{}     &    \multicolumn{1}{c|}{}   & \multicolumn{1}{c|}{\usym{2714}}          &\multicolumn{1}{c|}{}                & \multicolumn{1}{c|}{}   &  \multicolumn{1}{c|}{}  &  \multicolumn{1}{c|}{}  &  \multicolumn{1}{c|}{} &  \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{\usym{2714}}& \multicolumn{1}{c|}{} &  \multicolumn{1}{c|}{} &   \multicolumn{1}{c|}{}    &\multicolumn{1}{c|}{\usym{2714}}           &  \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{\usym{2714}}          & \multicolumn{1}{c|}{FC}                         \\\hline
\cite{huang2023rethinking}              & \multicolumn{1}{c|}{} &\multicolumn{1}{c|}{}& \multicolumn{1}{c|}{}                      &   \multicolumn{1}{c|}{}   &   \multicolumn{1}{c|}{}        &  \multicolumn{1}{c|}{}  & \multicolumn{1}{c|}{\usym{2714}} &  \multicolumn{1}{c|}{}  &   \multicolumn{1}{c|}{}&  \multicolumn{1}{c|}{}   &   \multicolumn{1}{c|}{} &  \multicolumn{1}{c|}{} &   \multicolumn{1}{c|}{}&\multicolumn{1}{c|}{\usym{2714}}          &  \multicolumn{1}{c|}{} &\multicolumn{1}{c|}{\usym{2714}}        &  \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{FC,CR}                      \\\hline
\cite{cassara2022federated,banerjee2021fed}                         & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{}  &   \multicolumn{1}{c|}{}  &  \multicolumn{1}{c|}{} &  \multicolumn{1}{c|}{}& \multicolumn{1}{c|}{}   &   \multicolumn{1}{c|}{}  &  \multicolumn{1}{c|}{} &  \multicolumn{1}{c|}{}  &  \multicolumn{1}{c|}{}& \multicolumn{1}{c|}{\usym{2714}} &  \multicolumn{1}{c|}{}   &   \multicolumn{1}{c|}{}  &\multicolumn{1}{c|}{\usym{2714}}                     & \multicolumn{1}{c|}{}           & \multicolumn{1}{c|}{\usym{2714}}           &  \multicolumn{1}{c|}{}  & \multicolumn{1}{c|}{FS}       \\\hline
\cite{fu2023feast,feng2020multi}                         &  \multicolumn{1}{c|}{}  &  \multicolumn{1}{c|}{}&   \multicolumn{1}{c|}{} &   \multicolumn{1}{c|}{}  &   \multicolumn{1}{c|}{} &  \multicolumn{1}{c|}{}  &  \multicolumn{1}{c|}{} &   \multicolumn{1}{c|}{}&   \multicolumn{1}{c|}{} &  \multicolumn{1}{c|}{}   &\multicolumn{1}{c|}{\usym{2714}}&  \multicolumn{1}{c|}{}   &    \multicolumn{1}{c|}{}  &\multicolumn{1}{c|}{}   &\multicolumn{1}{c|}{\usym{2714}}        & \multicolumn{1}{c|}{\usym{2714}}           &   \multicolumn{1}{c|}{}  & \multicolumn{1}{c|}{FS}       \\\hline
\cite{hu2023federated}                &  \multicolumn{1}{c|}{} &   \multicolumn{1}{c|}{}  &  \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{}  &   \multicolumn{1}{c|}{}     & \multicolumn{1}{c|}{\usym{2714}}& \multicolumn{1}{c|}{}  & \multicolumn{1}{c|}{}   &  \multicolumn{1}{c|}{}   &  \multicolumn{1}{c|}{}  &  \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{}  &  \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{\usym{2714}}           &  \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{\usym{2714}}         & \multicolumn{1}{c|}{FS}                         \\\hline
\cite{castiglia2023less}                            & \multicolumn{1}{c|}{}  & \multicolumn{1}{c|}{}   &   \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{\usym{2714}}           & \multicolumn{1}{c|}{}  &  \multicolumn{1}{c|}{}    &    \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{}    & \multicolumn{1}{c|}{}  & \multicolumn{1}{c|}{}& \multicolumn{1}{c|}{\usym{2714}}& \multicolumn{1}{c|}{} &  \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} &\multicolumn{1}{c|}{\usym{2714}}           & \multicolumn{1}{c|}{\usym{2714}}          &  \multicolumn{1}{c|}{}& \multicolumn{1}{c|}{FS}                        \\\hline
\cite{feng2022vertical}                          & \multicolumn{1}{c|}{}&    \multicolumn{1}{c|}{}& \multicolumn{1}{c|}{} &\multicolumn{1}{c|}{\usym{2714}}           & \multicolumn{1}{c|}{}  &  \multicolumn{1}{c|}{}  &    \multicolumn{1}{c|}{}  & \multicolumn{1}{c|}{}  & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{\usym{2714}}&\multicolumn{1}{c|}{} &   \multicolumn{1}{c|}{} &  \multicolumn{1}{c|}{}  & \multicolumn{1}{c|}{\usym{2714}}            & \multicolumn{1}{c|}{}            & \multicolumn{1}{c|}{\usym{2714}}          &\multicolumn{1}{c|}{FS}                         \\\hline
\cite{liu2021pfa}                      & \multicolumn{1}{c|}{}  & \multicolumn{1}{c|}{}  & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{}   &   \multicolumn{1}{c|}{}  & \multicolumn{1}{c|}{\usym{2714}}              & \multicolumn{1}{c|}{\usym{2714}} &\multicolumn{1}{c|}{}  &   \multicolumn{1}{c|}{}& \multicolumn{1}{c|}{}  & \multicolumn{1}{c|}{}& \multicolumn{1}{c|}{}&  \multicolumn{1}{c|}{}&\multicolumn{1}{c|}{\usym{2714}}            &  \multicolumn{1}{c|}{}  & \multicolumn{1}{c|}{\usym{2714}}          &  \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{FC,MC}                      \\\hline
\cite{zhang2023federated}                & \multicolumn{1}{c|}{}    & \multicolumn{1}{c|}{}  &  \multicolumn{1}{c|}{}  &   \multicolumn{1}{c|}{}   &\multicolumn{1}{c|}{\usym{2714}}                      & \multicolumn{1}{c|}{\usym{2714}}              & \multicolumn{1}{c|}{} &  \multicolumn{1}{c|}{}  & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{}&  \multicolumn{1}{c|}{}  &  \multicolumn{1}{c|}{} &  \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{\usym{2714}}          &\multicolumn{1}{c|}{}   & \multicolumn{1}{c|}{\usym{2714}}         &  \multicolumn{1}{c|}{}  & \multicolumn{1}{c|}{FS}                     \\\hline
\cite{jiang2022vf}                        &  \multicolumn{1}{c|}{}  &  \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{}& \multicolumn{1}{c|}{\usym{2714}}         &  \multicolumn{1}{c|}{}   & \multicolumn{1}{c|}{}                          &    \multicolumn{1}{c|}{}&   \multicolumn{1}{c|}{}  & \multicolumn{1}{c|}{}  &  \multicolumn{1}{c|}{}  & \multicolumn{1}{c|}{\usym{2714}}&\multicolumn{1}{c|}{}  &  \multicolumn{1}{c|}{} &  \multicolumn{1}{c|}{}  &\multicolumn{1}{c|}{\usym{2714}}          & \multicolumn{1}{c|}{\usym{2714}}            & \multicolumn{1}{c|}{}  &\multicolumn{1}{c|}{FS,MS}                      \\\hline
\cite{liu2021feddg}                &  \multicolumn{1}{c|}{}  &   \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{}                      & \multicolumn{1}{c|}{} &  \multicolumn{1}{c|}{}    & \multicolumn{1}{c|}{}  & \multicolumn{1}{c|}{\usym{2714}} &\multicolumn{1}{c|}{}  &  \multicolumn{1}{c|}{}  &\multicolumn{1}{c|}{\usym{2714}} &  \multicolumn{1}{c|}{}  & \multicolumn{1}{c|}{}&   \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{\usym{2714}}            & \multicolumn{1}{c|}{}   & \multicolumn{1}{c|}{\usym{2714}}          &   \multicolumn{1}{c|}{}               & \multicolumn{1}{c|}{FAI}                         \\\hline
\cite{makhija2022architecture}                                                                                               &   \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{}& \multicolumn{1}{c|}{\usym{2714}}          &  \multicolumn{1}{c|}{}   &    \multicolumn{1}{c|}{}   & \multicolumn{1}{c|}{\usym{2714}}            & \multicolumn{1}{c|}{}  & \multicolumn{1}{c|}{}   &   \multicolumn{1}{c|}{}   &  \multicolumn{1}{c|}{}  &  \multicolumn{1}{c|}{}  & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{\usym{2714}}            &  \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{\usym{2714}}        &  \multicolumn{1}{c|}{}  & \multicolumn{1}{c|}{FAI}                         \\\hline
\cite{liu2022feature}                               & \multicolumn{1}{c|}{}  & \multicolumn{1}{c|}{}   & \multicolumn{1}{c|}{\usym{2714}}         &   \multicolumn{1}{c|}{}  & \multicolumn{1}{c|}{\usym{2714}}            & \multicolumn{1}{c|}{}  &  \multicolumn{1}{c|}{} &  \multicolumn{1}{c|}{} &  \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{}   &  \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} &  \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{\usym{2714}}          & \multicolumn{1}{c|}{}  &\multicolumn{1}{c|}{\usym{2714}}          & \multicolumn{1}{c|}{}   & \multicolumn{1}{c|}{FAI}                         \\\hline
\cite{tan2022fedproto}                   & \multicolumn{1}{c|}{}  &   \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{\usym{2714}}           &  \multicolumn{1}{c|}{}&\multicolumn{1}{c|}{}  & \multicolumn{1}{c|}{\usym{2714}}              & \multicolumn{1}{c|}{}&  \multicolumn{1}{c|}{} &  \multicolumn{1}{c|}{}  & \multicolumn{1}{c|}{\usym{2714}} &  \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} &  \multicolumn{1}{c|}{}  & \multicolumn{1}{c|}{\usym{2714}}          &  \multicolumn{1}{c|}{}   & \multicolumn{1}{c|}{\usym{2714}}          &  \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{FAI,MC}                      \\\hline
\cite{liu2021fedirm}            &  \multicolumn{1}{c|}{}  &  \multicolumn{1}{c|}{}  &   \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{\usym{2714}}         & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{\usym{2714}}             &  \multicolumn{1}{c|}{}  &  \multicolumn{1}{c|}{} &  \multicolumn{1}{c|}{}   &  \multicolumn{1}{c|}{}&    \multicolumn{1}{c|}{}&  \multicolumn{1}{c|}{}&    \multicolumn{1}{c|}{}  &\multicolumn{1}{c|}{\usym{2714}}         &  \multicolumn{1}{c|}{}  &\multicolumn{1}{c|}{\usym{2714}}         &    \multicolumn{1}{c|}{}  & \multicolumn{1}{c|}{CR}                         \\\hline
\cite{li2021fedbn}             &  \multicolumn{1}{c|}{}    &  \multicolumn{1}{c|}{}     & \multicolumn{1}{c|}{} &     \multicolumn{1}{c|}{}  &   \multicolumn{1}{c|}{}  &    \multicolumn{1}{c|}{}   & \multicolumn{1}{c|}{\usym{2714}} &    \multicolumn{1}{c|}{}   &   \multicolumn{1}{c|}{} &  \multicolumn{1}{c|}{}   &   \multicolumn{1}{c|}{} &\multicolumn{1}{c|}{}&   \multicolumn{1}{c|}{}   & \multicolumn{1}{c|}{\usym{2714}}            &  \multicolumn{1}{c|}{}       & \multicolumn{1}{c|}{\usym{2714}}           &    \multicolumn{1}{c|}{}    & \multicolumn{1}{c|}{CR}                         \\\hline
\cite{dong2022federated}                                                                                                                    &   \multicolumn{1}{c|}{} &\multicolumn{1}{c|}{\usym{2714}} &  \multicolumn{1}{c|}{}    & \multicolumn{1}{c|}{} &  \multicolumn{1}{c|}{} &\multicolumn{1}{c|}{\usym{2714}}               & \multicolumn{1}{c|}{}  &   \multicolumn{1}{c|}{}&   \multicolumn{1}{c|}{}  &  \multicolumn{1}{c|}{}  &  \multicolumn{1}{c|}{}   & \multicolumn{1}{c|}{}&   \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{\usym{2714}}           &   \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{\usym{2714}}          &  \multicolumn{1}{c|}{}   & \multicolumn{1}{c|}{CR,MS}                         \\\hline
    \cite{jeong2020federated}                                                                                                             &   \multicolumn{1}{c|}{} &   \multicolumn{1}{c|}{}&    \multicolumn{1}{c|}{}   & \multicolumn{1}{c|}{\usym{2714}}          &   \multicolumn{1}{c|}{}    &\multicolumn{1}{c|}{\usym{2714}}               &  \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{}  &  \multicolumn{1}{c|}{}  &  \multicolumn{1}{c|}{} &  \multicolumn{1}{c|}{} &\multicolumn{1}{c|}{}&  \multicolumn{1}{c|}{}  & \multicolumn{1}{c|}{\usym{2714}}          &  \multicolumn{1}{c|}{}       & \multicolumn{1}{c|}{\usym{2714}}        &    \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{CR,PD}                      \\\hline
    \cite{t2020personalized}                                                    &  \multicolumn{1}{c|}{}& \multicolumn{1}{c|}{}    &   \multicolumn{1}{c|}{}  &   \multicolumn{1}{c|}{}&   \multicolumn{1}{c|}{}      & \multicolumn{1}{c|}{\usym{2714}}              &  \multicolumn{1}{c|}{} &  \multicolumn{1}{c|}{}  &   \multicolumn{1}{c|}{} &   \multicolumn{1}{c|}{} &  \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} &  \multicolumn{1}{c|}{}  & \multicolumn{1}{c|}{\usym{2714}}           & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{\usym{2714}}       & \multicolumn{1}{c|}{}  & \multicolumn{1}{c|}{CR,PR}                      \\\hline
\cite{shen2020federated}                                                                                                        &  \multicolumn{1}{c|}{}  &    \multicolumn{1}{c|}{} &  \multicolumn{1}{c|}{}  &\multicolumn{1}{c|}{\usym{2714}}       &   \multicolumn{1}{c|}{}  &\multicolumn{1}{c|}{\usym{2714}}              & \multicolumn{1}{c|}{} &  \multicolumn{1}{c|}{}  &   \multicolumn{1}{c|}{}& \multicolumn{1}{c|}{} &   \multicolumn{1}{c|}{}&  \multicolumn{1}{c|}{} &  \multicolumn{1}{c|}{}  & \multicolumn{1}{c|}{\usym{2714}}          &   \multicolumn{1}{c|}{}  & \multicolumn{1}{c|}{\usym{2714}}          & \multicolumn{1}{c|}{}  & \multicolumn{1}{c|}{DCR,KD}                     \\\hline
\cite{li2021model}                                                                                                                &  \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{}  & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} &  \multicolumn{1}{c|}{}& \multicolumn{1}{c|}{\usym{2714}}               & \multicolumn{1}{c|}{} &  \multicolumn{1}{c|}{}  &  \multicolumn{1}{c|}{} &  \multicolumn{1}{c|}{} &  \multicolumn{1}{c|}{} &  \multicolumn{1}{c|}{}&  \multicolumn{1}{c|}{} &\multicolumn{1}{c|}{\usym{2714}}          &  \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{\usym{2714}}           &  \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{DCR}                        \\\hline
\cite{wang2022fedkc}                                                                                                            &  \multicolumn{1}{c|}{}  &  \multicolumn{1}{c|}{} &\multicolumn{1}{c|}{} & \multicolumn{1}{c|}{}  &  \multicolumn{1}{c|}{}   &   \multicolumn{1}{c|}{}  & \multicolumn{1}{c|}{\usym{2714}} &  \multicolumn{1}{c|}{}  & \multicolumn{1}{c|}{} &  \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{}  & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{\usym{2714}}          & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{\usym{2714}}        &  \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{DCR}                        \\ \hline
\bottomrule
\end{tabular}

==> (inline-1) <==
\begin{tabular}{|c|ccccccccccccccccccc} \hline
\bottomrule
                            & \multicolumn{13}{c|}{FTL challenges}                                                                                                                    & \multicolumn{4}{c|}{Architecture}                                                                  &  \multicolumn{1}{c|}{}                           \\\cline{2-18}
                                                  & \multicolumn{2}{c|}{DHFTL} &  \multicolumn{1}{c|}{}                &  \multicolumn{1}{c|}{}   & \multicolumn{1}{c|}{}                        & \multicolumn{5}{c|}{HOFTL}                       & \multicolumn{3}{c|}{HEFTL} & \multicolumn{1}{c|}{}               & \multicolumn{1}{c|}{}       & \multicolumn{1}{c|}{}                        & \multicolumn{1}{c|}{}                        &  \multicolumn{1}{c|}{}                           \\\cline{2-3} \cline{7-11} \cline{12-14}
\multicolumn{1}{|c|}{\multirow{-3}{*}{Reference}}  & \multicolumn{1}{c|}{System}   & \multicolumn{1}{c|}{Incremental}  & \multicolumn{1}{c|}{\multirow{-2}{*}{MAFTL}} & \multicolumn{1}{c|}{\multirow{-2}{*}{SSFTL}} & \multicolumn{1}{c|}{\multirow{-2}{*}{USFTL}} & \multicolumn{1}{c|}{PS} & \multicolumn{1}{c|}{CS} & \multicolumn{1}{c|}{FCS} & \multicolumn{1}{c|}{LCS} & \multicolumn{1}{c|}{QS} & \multicolumn{1}{c|}{FSH}    & \multicolumn{1}{c|}{LSH}    & \multicolumn{1}{c|}{FLSH}    & \multicolumn{1}{c|}{\multirow{-2}{*}{HFL}} & \multicolumn{1}{c|}{\multirow{-2}{*}{VFL}} & \multicolumn{1}{c|}{\multirow{-2}{*}{CFL}} &\multicolumn{1}{c|}{\multirow{-2}{*}{DFL}} & \multicolumn{1}{c|}{\multirow{-3}{*}{Strategy}} \\ \hline
\cite{fallah2020personalized}                                                                                                    &\multicolumn{1}{c|}{}             & \multicolumn{1}{c|}{}            & \multicolumn{1}{c|}{}                      & \multicolumn{1}{c|}{}                       & \multicolumn{1}{c|}{}                       & \multicolumn{1}{c|}{\usym{2714}}               & \multicolumn{1}{c|}{}            & \multicolumn{1}{c|}{}            & \multicolumn{1}{c|}{}            & \multicolumn{1}{c|}{}            & \multicolumn{1}{c|}{}            & \multicolumn{1}{c|}{}    & \multicolumn{1}{c|}{}            & \multicolumn{1}{c|}{\usym{2714}}            & \multicolumn{1}{c|}{}                       & \multicolumn{1}{c|}{\usym{2714}}            & \multicolumn{1}{c|}{}                       & \multicolumn{1}{c|}{PS}                         \\ \hline
\cite{wang2019federated}                                                                                                              &\multicolumn{1}{c|}{}             & \multicolumn{1}{c|}{}            & \multicolumn{1}{c|}{}                      & \multicolumn{1}{c|}{}                       & \multicolumn{1}{c|}{}                       & \multicolumn{1}{c|}{}                          & \multicolumn{1}{c|}{\usym{2714}} & \multicolumn{1}{c|}{}            & \multicolumn{1}{c|}{}            & \multicolumn{1}{c|}{}            & \multicolumn{1}{c|}{}            &  \multicolumn{1}{c|}{}   & \multicolumn{1}{c|}{}            & \multicolumn{1}{c|}{\usym{2714}}            & \multicolumn{1}{c|}{}                       & \multicolumn{1}{c|}{\usym{2714}}            &  \multicolumn{1}{c|}{}                      & \multicolumn{1}{c|}{PS}                         \\ \hline
\cite{arivazhagan2019federated,wang2023fedftha}                                                                                                      & \multicolumn{1}{c|}{}            & \multicolumn{1}{c|}{}            & \multicolumn{1}{c|}{}                      & \multicolumn{1}{c|}{}                       &  \multicolumn{1}{c|}{}                      & \multicolumn{1}{c|}{\usym{2714}}               & \multicolumn{1}{c|}{}            & \multicolumn{1}{c|}{}            & \multicolumn{1}{c|}{}            & \multicolumn{1}{c|}{}            & \multicolumn{1}{c|}{}            & \multicolumn{1}{c|}{}    & \multicolumn{1}{c|}{}            & \multicolumn{1}{c|}{\usym{2714}}            & \multicolumn{1}{c|}{}                       & \multicolumn{1}{c|}{\usym{2714}}            & \multicolumn{1}{c|}{}                       & \multicolumn{1}{c|}{PS,PD}                      \\ \hline
\cite{li2020federatedoptimiztion}                                                                                                                              & \multicolumn{1}{c|}{\usym{2714}} & \multicolumn{1}{c|}{}            & \multicolumn{1}{c|}{}          & \multicolumn{1}{c|}{}                       & \multicolumn{1}{c|}{}                       & \multicolumn{1}{c|}{\usym{2714}}               & \multicolumn{1}{c|}{\usym{2714}} & \multicolumn{1}{c|}{}            & \multicolumn{1}{c|}{}            & \multicolumn{1}{c|}{}            & \multicolumn{1}{c|}{}            & \multicolumn{1}{c|}{}    & \multicolumn{1}{c|}{}            & \multicolumn{1}{c|}{\usym{2714}}            & \multicolumn{1}{c|}{}                       & \multicolumn{1}{c|}{\usym{2714}}            & \multicolumn{1}{c|}{}                       & \multicolumn{1}{c|}{PR}                         \\ \hline
\makecell[c]{\cite{hanzely2020lower,yao2020continual,wang2020tackling,karimireddy2020scaffold,ma2021fast}}                         & \multicolumn{1}{c|}{}            & \multicolumn{1}{c|}{}            & \multicolumn{1}{c|}{}                      & \multicolumn{1}{c|}{}                       & \multicolumn{1}{c|}{}                       & \multicolumn{1}{c|}{\usym{2714}}               & \multicolumn{1}{c|}{}            &  \multicolumn{1}{c|}{}           & \multicolumn{1}{c|}{}            & \multicolumn{1}{c|}{}            & \multicolumn{1}{c|}{}            & \multicolumn{1}{c|}{}    & \multicolumn{1}{c|}{}            & \multicolumn{1}{c|}{\usym{2714}}            & \multicolumn{1}{c|}{}                       & \multicolumn{1}{c|}{\usym{2714}}            & \multicolumn{1}{c|}{}                       & \multicolumn{1}{c|}{PR}                         \\ \hline
\cite{dinh2020federated,li2021ditto}                                        & \multicolumn{1}{c|}{}            & \multicolumn{1}{c|}{}             & \multicolumn{1}{c|}{}                      & \multicolumn{1}{c|}{}                       & \multicolumn{1}{c|}{}                       & \multicolumn{1}{c|}{\usym{2714}}               & \multicolumn{1}{c|}{\usym{2714}} & \multicolumn{1}{c|}{}            & \multicolumn{1}{c|}{}            & \multicolumn{1}{c|}{}            & \multicolumn{1}{c|}{}            & \multicolumn{1}{c|}{}    & \multicolumn{1}{c|}{}            & \multicolumn{1}{c|}{\usym{2714}}            & \multicolumn{1}{c|}{}                       & \multicolumn{1}{c|}{\usym{2714}}            & \multicolumn{1}{c|}{}                       & \multicolumn{1}{c|}{PR}                         \\ \hline
\cite{hanzely2020federated}                                                 & \multicolumn{1}{c|}{}             & \multicolumn{1}{c|}{}             & \multicolumn{1}{c|}{}                       & \multicolumn{1}{c|}{}                        & \multicolumn{1}{c|}{}                        & \multicolumn{1}{c|}{\usym{2714}}               & \multicolumn{1}{c|}{}             & \multicolumn{1}{c|}{}             & \multicolumn{1}{c|}{}             & \multicolumn{1}{c|}{}             &\multicolumn{1}{c|}{}              & \multicolumn{1}{c|}{}     &\multicolumn{1}{c|}{}              & \multicolumn{1}{c|}{\usym{2714}}            & \multicolumn{1}{c|}{}                        & \multicolumn{1}{c|}{\usym{2714}}            & \multicolumn{1}{c|}{}                        & \multicolumn{1}{c|}{PR,MI}                      \\ \hline
\cite{deng2020adaptive}                                                                                                               & \multicolumn{1}{c|}{}             & \multicolumn{1}{c|}{}             & \multicolumn{1}{c|}{}                       & \multicolumn{1}{c|}{}                        &  \multicolumn{1}{c|}{}                       & \multicolumn{1}{c|}{\usym{2714}}               & \multicolumn{1}{c|}{\usym{2714}} & \multicolumn{1}{c|}{}             & \multicolumn{1}{c|}{}             & \multicolumn{1}{c|}{}             & \multicolumn{1}{c|}{}             & \multicolumn{1}{c|}{}     & \multicolumn{1}{c|}{}             & \multicolumn{1}{c|}{\usym{2714}}            & \multicolumn{1}{c|}{}                        & \multicolumn{1}{c|}{\usym{2714}}            & \multicolumn{1}{c|}{}                        & \multicolumn{1}{c|}{PR,MI}                      \\ \hline
\cite{oh2021fedbabu,collins2021exploiting,qu2023prevent,liang2020think}                   &\multicolumn{1}{c|}{}              & \multicolumn{1}{c|}{}             & \multicolumn{1}{c|}{}                       & \multicolumn{1}{c|}{}                        & \multicolumn{1}{c|}{}                        & \multicolumn{1}{c|}{\usym{2714}}               & \multicolumn{1}{c|}{}             & \multicolumn{1}{c|}{}             &  \multicolumn{1}{c|}{}            &  \multicolumn{1}{c|}{}            & \multicolumn{1}{c|}{}             &  \multicolumn{1}{c|}{}    &  \multicolumn{1}{c|}{}            & \multicolumn{1}{c|}{\usym{2714}}            & \multicolumn{1}{c|}{}                        & \multicolumn{1}{c|}{\usym{2714}}            &  \multicolumn{1}{c|}{}                       & \multicolumn{1}{c|}{PD}                         \\ \hline
\cite{pillutla2022federated}                                                &  \multicolumn{1}{c|}{}            &   \multicolumn{1}{c|}{}           &    \multicolumn{1}{c|}{}                    &  \multicolumn{1}{c|}{}                       & \multicolumn{1}{c|}{}                       &  \multicolumn{1}{c|}{}                          & \multicolumn{1}{c|}{\usym{2714}} & \multicolumn{1}{c|}{}             & \multicolumn{1}{c|}{}             &  \multicolumn{1}{c|}{}            &\multicolumn{1}{c|}{}              &\multicolumn{1}{c|}{}      & \multicolumn{1}{c|}{}             & \multicolumn{1}{c|}{\usym{2714}}            & \multicolumn{1}{c|}{}                        & \multicolumn{1}{c|}{\usym{2714}}            & \multicolumn{1}{c|}{}                        & \multicolumn{1}{c|}{PD}                         \\ \hline
\cite{jang2022fedclassavg}                                                   & \multicolumn{1}{c|}{}             &  \multicolumn{1}{c|}{}            & \multicolumn{1}{c|}{\usym{2714}}           & \multicolumn{1}{c|}{}                        & \multicolumn{1}{c|}{}                        & \multicolumn{1}{c|}{\usym{2714}}               & \multicolumn{1}{c|}{}             &\multicolumn{1}{c|}{}              & \multicolumn{1}{c|}{}             & \multicolumn{1}{c|}{}             &  \multicolumn{1}{c|}{}            & \multicolumn{1}{c|}{}     & \multicolumn{1}{c|}{}             & \multicolumn{1}{c|}{\usym{2714}}            & \multicolumn{1}{c|}{}                        & \multicolumn{1}{c|}{\usym{2714}}            & \multicolumn{1}{c|}{}                        & \multicolumn{1}{c|}{PD}                         \\ \hline
\cite{wang2023flexifed}                                        & \multicolumn{1}{c|}{}             &  \multicolumn{1}{c|}{}                      &\multicolumn{1}{c|}{\usym{2714}}                        & \multicolumn{1}{c|}{}                        & \multicolumn{1}{c|}{}                           &\multicolumn{1}{c|}{\usym{2714}}  &  \multicolumn{1}{c|}{}            & \multicolumn{1}{c|}{}             & \multicolumn{1}{c|}{}           & \multicolumn{1}{c|}{}             & \multicolumn{1}{c|}{}     & \multicolumn{1}{c|}{} &\multicolumn{1}{c|}{}             & \multicolumn{1}{c|}{\usym{2714}}            & \multicolumn{1}{c|}{}                        & \multicolumn{1}{c|}{\usym{2714}}            &  \multicolumn{1}{c|}{}                       & \multicolumn{1}{c|}{PD}                         \\ \hline
\cite{zhuang2021collaborative}                                                &\multicolumn{1}{c|}{}              & \multicolumn{1}{c|}{}             & \multicolumn{1}{c|}{}                       & \multicolumn{1}{c|}{}                        &\multicolumn{1}{c|}{\usym{2714}}            & \multicolumn{1}{c|}{\usym{2714}}               & \multicolumn{1}{c|}{}             & \multicolumn{1}{c|}{}             & \multicolumn{1}{c|}{}             & \multicolumn{1}{c|}{}             & \multicolumn{1}{c|}{}             & \multicolumn{1}{c|}{}     & \multicolumn{1}{c|}{}             & \multicolumn{1}{c|}{\usym{2714}}            & \multicolumn{1}{c|}{}                        & \multicolumn{1}{c|}{\usym{2714}}            &   \multicolumn{1}{c|}{}                      & \multicolumn{1}{c|}{PD}                         \\ \hline
\cite{li2021hermes}                                                        & \multicolumn{1}{c|}{\usym{2714}} &  \multicolumn{1}{c|}{}            &  \multicolumn{1}{c|}{}                      &   \multicolumn{1}{c|}{}                      &  \multicolumn{1}{c|}{}                      &   \multicolumn{1}{c|}{}                         & \multicolumn{1}{c|}{\usym{2714}} & \multicolumn{1}{c|}{}             & \multicolumn{1}{c|}{}             &  \multicolumn{1}{c|}{}            & \multicolumn{1}{c|}{}             & \multicolumn{1}{c|}{}     & \multicolumn{1}{c|}{}             & \multicolumn{1}{c|}{\usym{2714}}            &\multicolumn{1}{c|}{}                         & \multicolumn{1}{c|}{\usym{2714}}            & \multicolumn{1}{c|}{}                        & \multicolumn{1}{c|}{PD}                         \\ \hline
\cite{yoon2021federated}                                                                                                                       & \multicolumn{1}{c|}{}             & \multicolumn{1}{c|}{\usym{2714}} & \multicolumn{1}{c|}{}                       &  \multicolumn{1}{c|}{}                       &  \multicolumn{1}{c|}{}                       &  \multicolumn{1}{c|}{}                          & \multicolumn{1}{c|}{}             & \multicolumn{1}{c|}{}             &  \multicolumn{1}{c|}{}            &   \multicolumn{1}{c|}{}           &  \multicolumn{1}{c|}{}            &  \multicolumn{1}{c|}{}    & \multicolumn{1}{c|}{\usym{2714}} & \multicolumn{1}{c|}{}                        & \multicolumn{1}{c|}{\usym{2714}}            & \multicolumn{1}{c|}{\usym{2714}}            &  \multicolumn{1}{c|}{}                       & \multicolumn{1}{c|}{PD,MI}                      \\ \hline
\cite{chai2021fedat}                                                                                                            & \multicolumn{1}{c|}{\usym{2714}} &\multicolumn{1}{c|}{}              & \multicolumn{1}{c|}{}                       & \multicolumn{1}{c|}{}                        &  \multicolumn{1}{c|}{}                       & \multicolumn{1}{c|}{\usym{2714}}               & \multicolumn{1}{c|}{}             &  \multicolumn{1}{c|}{}            &\multicolumn{1}{c|}{}              & \multicolumn{1}{c|}{}             & \multicolumn{1}{c|}{}             & \multicolumn{1}{c|}{}     & \multicolumn{1}{c|}{}             & \multicolumn{1}{c|}{\usym{2714}}            &  \multicolumn{1}{c|}{}                       & \multicolumn{1}{c|}{\usym{2714}}            & \multicolumn{1}{c|}{}                        & \multicolumn{1}{c|}{PD,MC}                         \\ \hline
\cite{liu2022completely}                                                     & \multicolumn{1}{c|}{}             &   \multicolumn{1}{c|}{}           & \multicolumn{1}{c|}{\usym{2714}}           & \multicolumn{1}{c|}{}                        & \multicolumn{1}{c|}{}                        & \multicolumn{1}{c|}{\usym{2714}}               & \multicolumn{1}{c|}{\usym{2714}} & \multicolumn{1}{c|}{}             &\multicolumn{1}{c|}{}             & \multicolumn{1}{c|}{\usym{2714}} & \multicolumn{1}{c|}{}             & \multicolumn{1}{c|}{}     &\multicolumn{1}{c|}{}              & \multicolumn{1}{c|}{\usym{2714}}            &\multicolumn{1}{c|}{\usym{2714}}            & \multicolumn{1}{c|}{\usym{2714}}            &\multicolumn{1}{c|}{}                         & \multicolumn{1}{c|}{PD,KD}                      \\ \hline
\cite{yu2022spatl}                                                            & \multicolumn{1}{c|}{}             & \multicolumn{1}{c|}{}             & \multicolumn{1}{c|}{}                       &   \multicolumn{1}{c|}{}                      &  \multicolumn{1}{c|}{}                       & \multicolumn{1}{c|}{\usym{2714}}               & \multicolumn{1}{c|}{}             & \multicolumn{1}{c|}{}             & \multicolumn{1}{c|}{}             &  \multicolumn{1}{c|}{}            &   \multicolumn{1}{c|}{}           &  \multicolumn{1}{c|}{}    &   \multicolumn{1}{c|}{}           & \multicolumn{1}{c|}{\usym{2714}}            &  \multicolumn{1}{c|}{}                       & \multicolumn{1}{c|}{\usym{2714}}            & \multicolumn{1}{c|}{}                        & \multicolumn{1}{c|}{PD,PP,MS}                      \\ \hline
\cite{chen2021bridging}                                                         & \multicolumn{1}{c|}{}             &  \multicolumn{1}{c|}{}            &   \multicolumn{1}{c|}{}                     & \multicolumn{1}{c|}{}                        &  \multicolumn{1}{c|}{}                       & \multicolumn{1}{c|}{\usym{2714}}               & \multicolumn{1}{c|}{\usym{2714}} & \multicolumn{1}{c|}{}             &\multicolumn{1}{c|}{}              &   \multicolumn{1}{c|}{}           &  \multicolumn{1}{c|}{}            &  \multicolumn{1}{c|}{}    &  \multicolumn{1}{c|}{}            & \multicolumn{1}{c|}{\usym{2714}}            & \multicolumn{1}{c|}{}                        & \multicolumn{1}{c|}{\usym{2714}}            & \multicolumn{1}{c|}{}                        & \multicolumn{1}{c|}{PD,PR,MI}                   \\ \hline
\cite{diao2020heterofl}                                                     & \multicolumn{1}{c|}{}  &\multicolumn{1}{c|}{}              &\multicolumn{1}{c|}{\usym{2714}}                      & \multicolumn{1}{c|}{}                        &  \multicolumn{1}{c|}{}                       & \multicolumn{1}{c|}{\usym{2714}}               & \multicolumn{1}{c|}{}             &  \multicolumn{1}{c|}{}            & \multicolumn{1}{c|}{}             &  \multicolumn{1}{c|}{}            & \multicolumn{1}{c|}{\usym{2714}} & \multicolumn{1}{c|}{}     & \multicolumn{1}{c|}{}             & \multicolumn{1}{c|}{\usym{2714}}            & \multicolumn{1}{c|}{\usym{2714}}            & \multicolumn{1}{c|}{\usym{2714}}            &\multicolumn{1}{c|}{}                         & \multicolumn{1}{c|}{PP}                         \\ \hline
\cite{li2021fedmask}                                                                & \multicolumn{1}{c|}{\usym{2714}} & \multicolumn{1}{c|}{}             &  \multicolumn{1}{c|}{}           & \multicolumn{1}{c|}{}                        &  \multicolumn{1}{c|}{}                       & \multicolumn{1}{c|}{\usym{2714}}               &  \multicolumn{1}{c|}{}            & \multicolumn{1}{c|}{}             &  \multicolumn{1}{c|}{}            & \multicolumn{1}{c|}{}             &  \multicolumn{1}{c|}{}            & \multicolumn{1}{c|}{}     &  \multicolumn{1}{c|}{}            & \multicolumn{1}{c|}{\usym{2714}}            & \multicolumn{1}{c|}{}                        & \multicolumn{1}{c|}{\usym{2714}}            &  \multicolumn{1}{c|}{}                       & \multicolumn{1}{c|}{PP}                         \\ \hline
\cite{yang2022personalized}                                                      & \multicolumn{1}{c|}{\usym{2714}} & \multicolumn{1}{c|}{}             &   \multicolumn{1}{c|}{}                     &    \multicolumn{1}{c|}{}                    &    \multicolumn{1}{c|}{}                     & \multicolumn{1}{c|}{\usym{2714}}               & \multicolumn{1}{c|}{}            &\multicolumn{1}{c|}{}             &  \multicolumn{1}{c|}{}            &  \multicolumn{1}{c|}{}            & \multicolumn{1}{c|}{}             & \multicolumn{1}{c|}{}     &   \multicolumn{1}{c|}{}           & \multicolumn{1}{c|}{\usym{2714}}            &   \multicolumn{1}{c|}{}                      & \multicolumn{1}{c|}{\usym{2714}}            & \multicolumn{1}{c|}{}                        & \multicolumn{1}{c|}{PP,MC}                      \\ \hline
\cite{ilhan2023scalefl}                                                       & \multicolumn{1}{c|}{\usym{2714}} &  \multicolumn{1}{c|}{}            &\multicolumn{1}{c|}{}                        & \multicolumn{1}{c|}{}                        &  \multicolumn{1}{c|}{}                       & \multicolumn{1}{c|}{\usym{2714}}               &  \multicolumn{1}{c|}{}            &  \multicolumn{1}{c|}{}            & \multicolumn{1}{c|}{}             & \multicolumn{1}{c|}{}             &  \multicolumn{1}{c|}{}            & \multicolumn{1}{c|}{}     &  \multicolumn{1}{c|}{}            & \multicolumn{1}{c|}{\usym{2714}}            &\multicolumn{1}{c|}{}                         & \multicolumn{1}{c|}{\usym{2714}}            & \multicolumn{1}{c|}{}                        & \multicolumn{1}{c|}{PP,KD}                      \\ \hline
\cite{mcmahan2017communication}                                                  & \multicolumn{1}{c|}{\usym{2714}} &  \multicolumn{1}{c|}{}            &  \multicolumn{1}{c|}{}                      & \multicolumn{1}{c|}{}                        &  \multicolumn{1}{c|}{}                       & \multicolumn{1}{c|}{\usym{2714}}               &\multicolumn{1}{c|}{}              &\multicolumn{1}{c|}{}              & \multicolumn{1}{c|}{}             & \multicolumn{1}{c|}{\usym{2714}} &  \multicolumn{1}{c|}{}            &  \multicolumn{1}{c|}{}    &   \multicolumn{1}{c|}{}           & \multicolumn{1}{c|}{\usym{2714}}            & \multicolumn{1}{c|}{}                        & \multicolumn{1}{c|}{\usym{2714}}            & \multicolumn{1}{c|}{}                        & \multicolumn{1}{c|}{MW}                         \\ \hline
\cite{zhuang2021joint}                                                        &  \multicolumn{1}{c|}{}            & \multicolumn{1}{c|}{}             &  \multicolumn{1}{c|}{}                      &  \multicolumn{1}{c|}{}                       & \multicolumn{1}{c|}{\usym{2714}}            &  \multicolumn{1}{c|}{}                & \multicolumn{1}{c|}{\usym{2714}} & \multicolumn{1}{c|}{}             & \multicolumn{1}{c|}{}             & \multicolumn{1}{c|}{\usym{2714}} & \multicolumn{1}{c|}{}        & \multicolumn{1}{c|}{}   & \multicolumn{1}{c|}{}      & \multicolumn{1}{c|}{\usym{2714}}            &  \multicolumn{1}{c|}{}                       & \multicolumn{1}{c|}{\usym{2714}}            &  \multicolumn{1}{c|}{}                       & \multicolumn{1}{c|}{MW}                         \\ \hline
\cite{zeng2021fedcav}                                                       &  \multicolumn{1}{c|}{}            &\multicolumn{1}{c|}{}              &\multicolumn{1}{c|}{}                       &\multicolumn{1}{c|}{}                         & \multicolumn{1}{c|}{}             & \multicolumn{1}{c|}{\usym{2714}}               & \multicolumn{1}{c|}{}      &\multicolumn{1}{c|}{}   & \multicolumn{1}{c|}{}    & \multicolumn{1}{c|}{\usym{2714}} & \multicolumn{1}{c|}{}       & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{}     & \multicolumn{1}{c|}{\usym{2714}}            &\multicolumn{1}{c|}{}   & \multicolumn{1}{c|}{\usym{2714}}            & \multicolumn{1}{c|}{}    & \multicolumn{1}{c|}{MW}                         \\ \hline
\cite{zhang2023federateddomain}                                              & \multicolumn{1}{c|}{}             & \multicolumn{1}{c|}{}      &\multicolumn{1}{c|}{}                 & \multicolumn{1}{c|}{}          & \multicolumn{1}{c|}{}       & \multicolumn{1}{c|}{}             & \multicolumn{1}{c|}{\usym{2714}} & \multicolumn{1}{c|}{}             &  \multicolumn{1}{c|}{}            & \multicolumn{1}{c|}{}             &  \multicolumn{1}{c|}{}            &\multicolumn{1}{c|}{}      & \multicolumn{1}{c|}{}             & \multicolumn{1}{c|}{\usym{2714}}            & \multicolumn{1}{c|}{}                        & \multicolumn{1}{c|}{\usym{2714}}            &  \multicolumn{1}{c|}{}                       & \multicolumn{1}{c|}{MW}                         \\ \hline
\cite{duan2023federated}                                              &   \multicolumn{1}{c|}{}           & \multicolumn{1}{c|}{}   &\multicolumn{1}{c|}{}      & \multicolumn{1}{c|}{}         & \multicolumn{1}{c|}{}     &\multicolumn{1}{c|}{\usym{2714}}                           & \multicolumn{1}{c|}{}  & \multicolumn{1}{c|}{}    & \multicolumn{1}{c|}{}    & \multicolumn{1}{c|}{}  & \multicolumn{1}{c|}{}  & \multicolumn{1}{c|}{}  &\multicolumn{1}{c|}{}     &\multicolumn{1}{c|}{\usym{2714}}             & \multicolumn{1}{c|}{}           &\multicolumn{1}{c|}{\usym{2714}}            & \multicolumn{1}{c|}{}   & \multicolumn{1}{c|}{MW}                         \\ \hline
\cite{liu2023co} & \multicolumn{1}{c|}{}    &   \multicolumn{1}{c|}{}     &   \multicolumn{1}{c|}{}          &\multicolumn{1}{c|}{}   &   \multicolumn{1}{c|}{}         &   \multicolumn{1}{c|}{}        &\multicolumn{1}{c|}{\usym{2714}}  & \multicolumn{1}{c|}{}    &  \multicolumn{1}{c|}{}    & \multicolumn{1}{c|}{}   &   \multicolumn{1}{c|}{}  &\multicolumn{1}{c|}{}     & \multicolumn{1}{c|}{}  &\multicolumn{1}{c|}{\usym{2714}}             & \multicolumn{1}{c|}{}  &\multicolumn{1}{c|}{\usym{2714}}            &\multicolumn{1}{c|}{}                         & \multicolumn{1}{c|}{MW}                         \\ \hline
\cite{lin2022federated}                                              & \multicolumn{1}{c|}{}             &\multicolumn{1}{c|}{}    &\multicolumn{1}{c|}{}  & \multicolumn{1}{c|}{\usym{2714}}                       &  \multicolumn{1}{c|}{}       &\multicolumn{1}{c|}{\usym{2714}}                           & \multicolumn{1}{c|}{}  &  \multicolumn{1}{c|}{}            & \multicolumn{1}{c|}{}   & \multicolumn{1}{c|}{}  &  \multicolumn{1}{c|}{}  & \multicolumn{1}{c|}{}     & \multicolumn{1}{c|}{}    &\multicolumn{1}{c|}{\usym{2714}}             &  \multicolumn{1}{c|}{}   &\multicolumn{1}{c|}{\usym{2714}}            & \multicolumn{1}{c|}{}                 & \multicolumn{1}{c|}{MW}                         \\ \hline
\cite{liu2022deep}                                                           & \multicolumn{1}{c|}{}             & \multicolumn{1}{c|}{}     &  \multicolumn{1}{c|}{}   & \multicolumn{1}{c|}{}                        & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{\usym{2714}}               &\multicolumn{1}{c|}{}   & \multicolumn{1}{c|}{}    & \multicolumn{1}{c|}{}     &  \multicolumn{1}{c|}{}  &  \multicolumn{1}{c|}{}   & \multicolumn{1}{c|}{} &  \multicolumn{1}{c|}{}    & \multicolumn{1}{c|}{\usym{2714}}            & \multicolumn{1}{c|}{}     & \multicolumn{1}{c|}{\usym{2714}}            &\multicolumn{1}{c|}{}                         & \multicolumn{1}{c|}{MW,CR}                      \\ \hline
\cite{zhu2023confidence}                                                   & \multicolumn{1}{c|}{}             & \multicolumn{1}{c|}{}             & \multicolumn{1}{c|}{}                       & \multicolumn{1}{c|}{}                        &  \multicolumn{1}{c|}{}            & \multicolumn{1}{c|}{\usym{2714}}               & \multicolumn{1}{c|}{\usym{2714}} & \multicolumn{1}{c|}{}     & \multicolumn{1}{c|}{\usym{2714}} & \multicolumn{1}{c|}{\usym{2714}} &\multicolumn{1}{c|}{}      & \multicolumn{1}{c|}{}     & \multicolumn{1}{c|}{}             & \multicolumn{1}{c|}{\usym{2714}}            & \multicolumn{1}{c|}{}                 &\multicolumn{1}{c|}{\usym{2714}}            &\multicolumn{1}{c|}{}                         & \multicolumn{1}{c|}{MW,CR}                      \\ \hline
\cite{yang2021federated}                          &\multicolumn{1}{c|}{}              & \multicolumn{1}{c|}{}             &  \multicolumn{1}{c|}{}   &\multicolumn{1}{c|}{\usym{2714}}            & \multicolumn{1}{c|}{}       &   \multicolumn{1}{c|}{}      & \multicolumn{1}{c|}{\usym{2714}} & \multicolumn{1}{c|}{}    & \multicolumn{1}{c|}{}   &  \multicolumn{1}{c|}{}            & \multicolumn{1}{c|}{}   & \multicolumn{1}{c|}{}  & \multicolumn{1}{c|}{}        & \multicolumn{1}{c|}{\usym{2714}}            & \multicolumn{1}{c|}{}           & \multicolumn{1}{c|}{\usym{2714}}            & \multicolumn{1}{c|}{}               & \multicolumn{1}{c|}{MW,PD}                      \\ \hline
\cite{liang2022rscfed}                                                       & \multicolumn{1}{c|}{}             & \multicolumn{1}{c|}{}    &  \multicolumn{1}{c|}{}  & \multicolumn{1}{c|}{}                        & \multicolumn{1}{c|}{\usym{2714}}            & \multicolumn{1}{c|}{\usym{2714}}               & \multicolumn{1}{c|}{}   & \multicolumn{1}{c|}{}     &   \multicolumn{1}{c|}{}   &  \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{}        & \multicolumn{1}{c|}{} &  \multicolumn{1}{c|}{}    & \multicolumn{1}{c|}{\usym{2714}}            & \multicolumn{1}{c|}{}    & \multicolumn{1}{c|}{\usym{2714}}            &  \multicolumn{1}{c|}{}   & \multicolumn{1}{c|}{MW,MC}                      \\ \hline
\cite{beilharz2021implicit}                                               & \multicolumn{1}{c|}{}             & \multicolumn{1}{c|}{}             &  \multicolumn{1}{c|}{}   &  \multicolumn{1}{c|}{}                    &\multicolumn{1}{c|}{\usym{2714}}                        & \multicolumn{1}{c|}{}    & \multicolumn{1}{c|}{\usym{2714}} & \multicolumn{1}{c|}{}  &  \multicolumn{1}{c|}{}  & \multicolumn{1}{c|}{}   & \multicolumn{1}{c|}{}   & \multicolumn{1}{c|}{}  &  \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{\usym{2714}}            &  \multicolumn{1}{c|}{}    &  \multicolumn{1}{c|}{}     & \multicolumn{1}{c|}{\usym{2714}}            & \multicolumn{1}{c|}{MS}                         \\ \hline
\cite{zhang2021dubhe,nagalapatti2021game,zhang2020personalized,liu2023feddwa,cho2020client}                                          &  \multicolumn{1}{c|}{}    & \multicolumn{1}{c|}{}    &  \multicolumn{1}{c|}{} &  \multicolumn{1}{c|}{}     &   \multicolumn{1}{c|}{}       &\multicolumn{1}{c|}{\usym{2714}}               &  \multicolumn{1}{c|}{}   & \multicolumn{1}{c|}{}  & \multicolumn{1}{c|}{}    & \multicolumn{1}{c|}{}   &  \multicolumn{1}{c|}{}     & \multicolumn{1}{c|}{}  &    \multicolumn{1}{c|}{}  & \multicolumn{1}{c|}{\usym{2714}}            &  \multicolumn{1}{c|}{}   & \multicolumn{1}{c|}{\usym{2714}}            & \multicolumn{1}{c|}{}   & \multicolumn{1}{c|}{MS}                         \\ \hline
\cite{li2022learning}                                                  & \multicolumn{1}{c|}{}   &\multicolumn{1}{c|}{}     & \multicolumn{1}{c|}{}           & \multicolumn{1}{c|}{}           & \multicolumn{1}{c|}{\usym{2714}}            & \multicolumn{1}{c|}{\usym{2714}}               & \multicolumn{1}{c|}{}  & \multicolumn{1}{c|}{}   & \multicolumn{1}{c|}{}      &  \multicolumn{1}{c|}{} &  \multicolumn{1}{c|}{}  & \multicolumn{1}{c|}{}  & \multicolumn{1}{c|}{}  & \multicolumn{1}{c|}{\usym{2714}}            & \multicolumn{1}{c|}{}    &  \multicolumn{1}{c|}{}     & \multicolumn{1}{c|}{\usym{2714}}            & \multicolumn{1}{c|}{MS}                         \\ \hline
\cite{qi2023fedsampling}                                                    & \multicolumn{1}{c|}{}             &\multicolumn{1}{c|}{}     & \multicolumn{1}{c|}{}   &\multicolumn{1}{c|}{}                         & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{\usym{2714}}               & \multicolumn{1}{c|}{}  & \multicolumn{1}{c|}{}    &  \multicolumn{1}{c|}{}            & \multicolumn{1}{c|}{\usym{2714}} &  \multicolumn{1}{c|}{}  & \multicolumn{1}{c|}{}   &  \multicolumn{1}{c|}{}   & \multicolumn{1}{c|}{\usym{2714}}            & \multicolumn{1}{c|}{}   & \multicolumn{1}{c|}{\usym{2714}}            &  \multicolumn{1}{c|}{}      & \multicolumn{1}{c|}{MS}                         \\ \hline
\bottomrule
\end{tabular}

==> (inline-2) <==
\begin{tabular}{|c|ccccccccccccccccccc}\hline
\bottomrule
                            & \multicolumn{13}{c|}{FTL challenges}                                                                                                                    & \multicolumn{4}{c|}{Architecture}                                                                  &  \multicolumn{1}{c|}{}                           \\\cline{2-18}
                                                  & \multicolumn{2}{c|}{DHFTL} &  \multicolumn{1}{c|}{}                &  \multicolumn{1}{c|}{}   & \multicolumn{1}{c|}{}                        & \multicolumn{5}{c|}{HOFTL}                       & \multicolumn{3}{c|}{HEFTL} & \multicolumn{1}{c|}{}               & \multicolumn{1}{c|}{}       & \multicolumn{1}{c|}{}                        & \multicolumn{1}{c|}{}                        &  \multicolumn{1}{c|}{}                           \\\cline{2-3} \cline{7-11} \cline{12-14}
\multicolumn{1}{|c|}{\multirow{-3}{*}{Reference}}  & \multicolumn{1}{c|}{System}   & \multicolumn{1}{c|}{Incremental}  & \multicolumn{1}{c|}{\multirow{-2}{*}{MAFTL}} & \multicolumn{1}{c|}{\multirow{-2}{*}{SSFTL}} & \multicolumn{1}{c|}{\multirow{-2}{*}{USFTL}} & \multicolumn{1}{c|}{PS} & \multicolumn{1}{c|}{CS} & \multicolumn{1}{c|}{FCS} & \multicolumn{1}{c|}{LCS} & \multicolumn{1}{c|}{QS} & \multicolumn{1}{c|}{FSH}    & \multicolumn{1}{c|}{LSH}    & \multicolumn{1}{c|}{FLSH}    & \multicolumn{1}{c|}{\multirow{-2}{*}{HFL}} & \multicolumn{1}{c|}{\multirow{-2}{*}{VFL}} & \multicolumn{1}{c|}{\multirow{-2}{*}{CFL}} &\multicolumn{1}{c|}{\multirow{-2}{*}{DFL}} & \multicolumn{1}{c|}{\multirow{-3}{*}{Strategy}} \\ \hline
\makecell[c]{\cite{chen2020joint,huang2020efficiency,nishio2019client,xia2020multi,yang2020age}, \\\cite{li2021fedsae,cox2022aergia,li2022pyramidfl}}                       & \multicolumn{1}{c|}{\usym{2714}} & \multicolumn{1}{c|}{}   &  \multicolumn{1}{c|}{}    &  \multicolumn{1}{c|}{}     &  \multicolumn{1}{c|}{}   & \multicolumn{1}{c|}{\usym{2714}}               & \multicolumn{1}{c|}{}    &  \multicolumn{1}{c|}{}   &  \multicolumn{1}{c|}{}    &\multicolumn{1}{c|}{}    & \multicolumn{1}{c|}{}     & \multicolumn{1}{c|}{}  &  \multicolumn{1}{c|}{}    & \multicolumn{1}{c|}{\usym{2714}}           & \multicolumn{1}{c|}{}   &\multicolumn{1}{c|}{\usym{2714}}            &   \multicolumn{1}{c|}{}   & \multicolumn{1}{c|}{MS}                         \\\hline
\cite{luping2019cmfl}                                                                                                          & \multicolumn{1}{c|}{}     &   \multicolumn{1}{c|}{}    &   \multicolumn{1}{c|}{}    & \multicolumn{1}{c|}{}    &\multicolumn{1}{c|}{}     & \multicolumn{1}{c|}{\usym{2714}}             & \multicolumn{1}{c|}{\usym{2714}}&  \multicolumn{1}{c|}{}   & \multicolumn{1}{c|}{}    &  \multicolumn{1}{c|}{}   &  \multicolumn{1}{c|}{}   & \multicolumn{1}{c|}{}    & \multicolumn{1}{c|}{}    & \multicolumn{1}{c|}{\usym{2714}}         & \multicolumn{1}{c|}{}   & \multicolumn{1}{c|}{\usym{2714}}          &\multicolumn{1}{c|}{}    & \multicolumn{1}{c|}{MS}                         \\\hline
\cite{deng2021auction,chai2020tifl}                                                                                           & \multicolumn{1}{c|}{\usym{2714}} &   \multicolumn{1}{c|}{}    &   \multicolumn{1}{c|}{}   &\multicolumn{1}{c|}{}     & \multicolumn{1}{c|}{}    & \multicolumn{1}{c|}{\usym{2714}}            &  \multicolumn{1}{c|}{}   &  \multicolumn{1}{c|}{}  & \multicolumn{1}{c|}{}  &  \multicolumn{1}{c|}{\usym{2714}} & \multicolumn{1}{c|}{}     & \multicolumn{1}{c|}{}  &\multicolumn{1}{c|}{}   & \multicolumn{1}{c|}{\usym{2714}}          &     \multicolumn{1}{c|}{}   &\multicolumn{1}{c|}{\usym{2714}}         &  \multicolumn{1}{c|}{}   & \multicolumn{1}{c|}{MS}                         \\\hline
\cite{su2022online}                                                                                                                       &\multicolumn{1}{c|}{\usym{2714}} & \multicolumn{1}{c|}{\usym{2714}} &   \multicolumn{1}{c|}{}    & \multicolumn{1}{c|}{}    &  \multicolumn{1}{c|}{}   & \multicolumn{1}{c|}{\usym{2714}}          &   \multicolumn{1}{c|}{}   &  \multicolumn{1}{c|}{}   & \multicolumn{1}{c|}{}   &  \multicolumn{1}{c|}{}  &   \multicolumn{1}{c|}{}   & \multicolumn{1}{c|}{}  &   \multicolumn{1}{c|}{}   & \multicolumn{1}{c|}{\usym{2714}}          &  \multicolumn{1}{c|}{}   & \multicolumn{1}{c|}{\usym{2714}}          &\multicolumn{1}{c|}{}    & \multicolumn{1}{c|}{MS}                         \\\hline
\cite{yoon2022bitwidth}                                                                                                       & \multicolumn{1}{c|}{\usym{2714}} & \multicolumn{1}{c|}{}    &    \multicolumn{1}{c|}{}    &  \multicolumn{1}{c|}{}   &  \multicolumn{1}{c|}{}    &          \multicolumn{1}{c|}{}    &  \multicolumn{1}{c|}{}    & \multicolumn{1}{c|}{}     &   \multicolumn{1}{c|}{}    &  \multicolumn{1}{c|}{}   &  \multicolumn{1}{c|}{}    & \multicolumn{1}{c|}{}  &  \multicolumn{1}{c|}{}   & \multicolumn{1}{c|}{\usym{2714}}           &   \multicolumn{1}{c|}{}   & \multicolumn{1}{c|}{\usym{2714}}           &  \multicolumn{1}{c|}{}    & \multicolumn{1}{c|}{MS}                         \\\hline
\cite{dai2020federated,dai2021differentially,zhang2022personalized}                                             & \multicolumn{1}{c|}{}   &  \multicolumn{1}{c|}{}   & \multicolumn{1}{c|}{}    & \multicolumn{1}{c|}{}   & \multicolumn{1}{c|}{}   &\multicolumn{1}{c|}{\usym{2714}}             &  \multicolumn{1}{c|}{}   &  \multicolumn{1}{c|}{}    & \multicolumn{1}{c|}{}   &  \multicolumn{1}{c|}{}   & \multicolumn{1}{c|}{}   & \multicolumn{1}{c|}{}  &   \multicolumn{1}{c|}{}  & \multicolumn{1}{c|}{\usym{2714}}          &   \multicolumn{1}{c|}{}   & \multicolumn{1}{c|}{\usym{2714}}         & \multicolumn{1}{c|}{}     & \multicolumn{1}{c|}{MS}                         \\\hline
\cite{wang2020optimizing}                                                   &  \multicolumn{1}{c|}{}  & \multicolumn{1}{c|}{}     & \multicolumn{1}{c|}{}      &   \multicolumn{1}{c|}{}   &  \multicolumn{1}{c|}{}  & \multicolumn{1}{c|}{\usym{2714}}             &   \multicolumn{1}{c|}{}       &   \multicolumn{1}{c|}{}   &  \multicolumn{1}{c|}{}    &  \multicolumn{1}{c|}{}   &  \multicolumn{1}{c|}{}     &  \multicolumn{1}{c|}{}  &   \multicolumn{1}{c|}{}      & \multicolumn{1}{c|}{\usym{2714}}          &   \multicolumn{1}{c|}{}    & \multicolumn{1}{c|}{\usym{2714}}          &  \multicolumn{1}{c|}{}  & \multicolumn{1}{c|}{MS,MW}                      \\\hline
\cite{yang2021federatedreduction}                                                                                   &\multicolumn{1}{c|}{\usym{2714}}& \multicolumn{1}{c|}{}     &    \multicolumn{1}{c|}{}  & \multicolumn{1}{c|}{}     &    \multicolumn{1}{c|}{}       & \multicolumn{1}{c|}{\usym{2714}}             &   \multicolumn{1}{c|}{}   &  \multicolumn{1}{c|}{}  &   \multicolumn{1}{c|}{}     &\multicolumn{1}{c|}{\usym{2714}}&   \multicolumn{1}{c|}{}     & \multicolumn{1}{c|}{}  &     \multicolumn{1}{c|}{}   & \multicolumn{1}{c|}{\usym{2714}}           &   \multicolumn{1}{c|}{}      & \multicolumn{1}{c|}{\usym{2714}}         & \multicolumn{1}{c|}{}      & \multicolumn{1}{c|}{MS,MW}                        \\\hline
\cite{qu2022context}                                                                                                                              & \multicolumn{1}{c|}{\usym{2714}} &   \multicolumn{1}{c|}{}   &  \multicolumn{1}{c|}{}   &  \multicolumn{1}{c|}{}  &    \multicolumn{1}{c|}{}    & \multicolumn{1}{c|}{\usym{2714}}              &  \multicolumn{1}{c|}{}   & \multicolumn{1}{c|}{}   &\multicolumn{1}{c|}{}   &  \multicolumn{1}{c|}{}    & \multicolumn{1}{c|}{}    & \multicolumn{1}{c|}{}   &   \multicolumn{1}{c|}{}    & \multicolumn{1}{c|}{\usym{2714}}          &    \multicolumn{1}{c|}{}   & \multicolumn{1}{c|}{\usym{2714}}           & \multicolumn{1}{c|}{}   & \multicolumn{1}{c|}{MS,MC}                         \\\hline
\cite{long2023multi,briggs2020federated,sattler2020clustered,duan2020fedgroup,huang2019patient,ouyang2022clusterfl}          &  \multicolumn{1}{c|}{}    &  \multicolumn{1}{c|}{}     &   \multicolumn{1}{c|}{}    &    \multicolumn{1}{c|}{}  &   \multicolumn{1}{c|}{}   & \multicolumn{1}{c|}{\usym{2714}}             &  \multicolumn{1}{c|}{}   &   \multicolumn{1}{c|}{}     &  \multicolumn{1}{c|}{}   &    \multicolumn{1}{c|}{}   &  \multicolumn{1}{c|}{}  &  \multicolumn{1}{c|}{}   &  \multicolumn{1}{c|}{}  &\multicolumn{1}{c|}{\usym{2714}}           &   \multicolumn{1}{c|}{}   &\multicolumn{1}{c|}{\usym{2714}}          &  \multicolumn{1}{c|}{}    & \multicolumn{1}{c|}{MC}                         \\\hline
\cite{qayyum2022collaborative}                            &  \multicolumn{1}{c|}{}    & \multicolumn{1}{c|}{}   &\multicolumn{1}{c|}{\usym{2714}}        &  \multicolumn{1}{c|}{}    &    \multicolumn{1}{c|}{}   & \multicolumn{1}{c|}{}   &\multicolumn{1}{c|}{\usym{2714}}             &  \multicolumn{1}{c|}{}   &   \multicolumn{1}{c|}{}  &  \multicolumn{1}{c|}{}    &  \multicolumn{1}{c|}{}   &\multicolumn{1}{c|}{}   &   \multicolumn{1}{c|}{}   & \multicolumn{1}{c|}{\usym{2714}}          &  \multicolumn{1}{c|}{}    & \multicolumn{1}{c|}{\usym{2714}}        & \multicolumn{1}{c|}{}     & \multicolumn{1}{c|}{MC}                         \\\hline
\cite{ghosh2020efficient}                    &   \multicolumn{1}{c|}{}    &  \multicolumn{1}{c|}{}   &   \multicolumn{1}{c|}{}  &     \multicolumn{1}{c|}{}      &  \multicolumn{1}{c|}{}   &   \multicolumn{1}{c|}{}    &   \multicolumn{1}{c|}{}  & \multicolumn{1}{c|}{\usym{2714}} &  \multicolumn{1}{c|}{}   &  \multicolumn{1}{c|}{}    &  \multicolumn{1}{c|}{}     & \multicolumn{1}{c|}{}   &   \multicolumn{1}{c|}{}    & \multicolumn{1}{c|}{\usym{2714}}          & \multicolumn{1}{c|}{}   &\multicolumn{1}{c|}{\usym{2714}}           &  \multicolumn{1}{c|}{}     & \multicolumn{1}{c|}{MC}                         \\\hline
\cite{xie2023federated,wang2020federated}                                                         &   \multicolumn{1}{c|}{}   &\multicolumn{1}{c|}{}  &      \multicolumn{1}{c|}{}    &    \multicolumn{1}{c|}{}   &    \multicolumn{1}{c|}{}      &     \multicolumn{1}{c|}{}      & \multicolumn{1}{c|}{\usym{2714}} &  \multicolumn{1}{c|}{}    &    \multicolumn{1}{c|}{}  &  \multicolumn{1}{c|}{}    &   \multicolumn{1}{c|}{}   &  \multicolumn{1}{c|}{}    &  \multicolumn{1}{c|}{}   & \multicolumn{1}{c|}{\usym{2714}}        &      \multicolumn{1}{c|}{}    & \multicolumn{1}{c|}{\usym{2714}}         & \multicolumn{1}{c|}{}    & \multicolumn{1}{c|}{MC}                         \\\hline
\cite{tu2021feddl}                                                                                                        &  \multicolumn{1}{c|}{}     &  \multicolumn{1}{c|}{}    &  \multicolumn{1}{c|}{}    &   \multicolumn{1}{c|}{}   &  \multicolumn{1}{c|}{}      &   \multicolumn{1}{c|}{}  &    \multicolumn{1}{c|}{}    &  \multicolumn{1}{c|}{}   & \multicolumn{1}{c|}{}   & \multicolumn{1}{c|}{\usym{2714}} &  \multicolumn{1}{c|}{}    & \multicolumn{1}{c|}{}    &  \multicolumn{1}{c|}{}     &\multicolumn{1}{c|}{\usym{2714}}          &   \multicolumn{1}{c|}{}   & \multicolumn{1}{c|}{\usym{2714}}          &  \multicolumn{1}{c|}{}   & \multicolumn{1}{c|}{MC}                         \\\hline
\cite{li2022fedhisyn}                                                                                                            & \multicolumn{1}{c|}{\usym{2714}}&  \multicolumn{1}{c|}{}    &    \multicolumn{1}{c|}{}   & \multicolumn{1}{c|}{}   & \multicolumn{1}{c|}{}    &\multicolumn{1}{c|}{\usym{2714}}           &  \multicolumn{1}{c|}{}     & \multicolumn{1}{c|}{}    &  \multicolumn{1}{c|}{}    &   \multicolumn{1}{c|}{}  &    \multicolumn{1}{c|}{}   &\multicolumn{1}{c|}{}  &   \multicolumn{1}{c|}{}    &\multicolumn{1}{c|}{\usym{2714}}         &  \multicolumn{1}{c|}{}   &\multicolumn{1}{c|}{\usym{2714}}         & \multicolumn{1}{c|}{}    & \multicolumn{1}{c|}{MC}                         \\\hline
\cite{ruan2022fedsoft}                                                                                                  &  \multicolumn{1}{c|}{}    &  \multicolumn{1}{c|}{}     & \multicolumn{1}{c|}{}  &    \multicolumn{1}{c|}{}    &   \multicolumn{1}{c|}{}      &   \multicolumn{1}{c|}{}    & \multicolumn{1}{c|}{\usym{2714}} &  \multicolumn{1}{c|}{}     & \multicolumn{1}{c|}{}     & \multicolumn{1}{c|}{\usym{2714}} &  \multicolumn{1}{c|}{}     &  \multicolumn{1}{c|}{}    &  \multicolumn{1}{c|}{}     & \multicolumn{1}{c|}{\usym{2714}}            &    \multicolumn{1}{c|}{}  &\multicolumn{1}{c|}{\usym{2714}}        &     \multicolumn{1}{c|}{}   & \multicolumn{1}{c|}{MC}                         \\\hline
\cite{hu2022spread}                                                                                                           &    \multicolumn{1}{c|}{}    &   \multicolumn{1}{c|}{}    &   \multicolumn{1}{c|}{}   &\multicolumn{1}{c|}{}    & \multicolumn{1}{c|}{}            &\multicolumn{1}{c|}{\usym{2714}}               &    \multicolumn{1}{c|}{}      &  \multicolumn{1}{c|}{}   &  \multicolumn{1}{c|}{}    &  \multicolumn{1}{c|}{}       &  \multicolumn{1}{c|}{}   &\multicolumn{1}{c|}{}   &  \multicolumn{1}{c|}{}    & \multicolumn{1}{c|}{\usym{2714}}           & \multicolumn{1}{c|}{}                 &   \multicolumn{1}{c|}{}     & \multicolumn{1}{c|}{\usym{2714}}           & \multicolumn{1}{c|}{MC}                         \\\hline
\cite{donahue2021model}                                                                                                     &   \multicolumn{1}{c|}{}   & \multicolumn{1}{c|}{}     & \multicolumn{1}{c|}{}  &    \multicolumn{1}{c|}{}   &    \multicolumn{1}{c|}{}    &   \multicolumn{1}{c|}{}     & \multicolumn{1}{c|}{}   &\multicolumn{1}{c|}{}   &   \multicolumn{1}{c|}{}   & \multicolumn{1}{c|}{\usym{2714}} &    \multicolumn{1}{c|}{}     & \multicolumn{1}{c|}{}   &    \multicolumn{1}{c|}{}  &\multicolumn{1}{c|}{\usym{2714}}         &   \multicolumn{1}{c|}{}    & \multicolumn{1}{c|}{\usym{2714}}          &    \multicolumn{1}{c|}{}    & \multicolumn{1}{c|}{MC}                         \\\hline
\cite{zhu2023federated}                                                                                               &   \multicolumn{1}{c|}{}     &   \multicolumn{1}{c|}{}    &  \multicolumn{1}{c|}{}   &    \multicolumn{1}{c|}{}    &   \multicolumn{1}{c|}{}   &        \multicolumn{1}{c|}{}     &    \multicolumn{1}{c|}{}     &    \multicolumn{1}{c|}{}    & \multicolumn{1}{c|}{\usym{2714}}          &  \multicolumn{1}{c|}{}     & \multicolumn{1}{c|}{}   &    \multicolumn{1}{c|}{}   &  \multicolumn{1}{c|}{}     & \multicolumn{1}{c|}{\usym{2714}}           &    \multicolumn{1}{c|}{}    & \multicolumn{1}{c|}{\usym{2714}}          &    \multicolumn{1}{c|}{}      & \multicolumn{1}{c|}{MC}                         \\\hline
\cite{nguyen2022feddrl,donahue2021optimality}                                                                                                    &    \multicolumn{1}{c|}{}     &  \multicolumn{1}{c|}{}   &   \multicolumn{1}{c|}{}     &    \multicolumn{1}{c|}{}   & \multicolumn{1}{c|}{}   & \multicolumn{1}{c|}{\usym{2714}}           &  \multicolumn{1}{c|}{}     &   \multicolumn{1}{c|}{}   &    \multicolumn{1}{c|}{}  & \multicolumn{1}{c|}{\usym{2714}} & \multicolumn{1}{c|}{}     &\multicolumn{1}{c|}{}   &    \multicolumn{1}{c|}{}     &\multicolumn{1}{c|}{\usym{2714}}         &    \multicolumn{1}{c|}{}    & \multicolumn{1}{c|}{\usym{2714}}         &  \multicolumn{1}{c|}{}    & \multicolumn{1}{c|}{MC}                         \\\hline
\cite{mansour2020three,huang2021personalized}                        &   \multicolumn{1}{c|}{}   &   \multicolumn{1}{c|}{}     &  \multicolumn{1}{c|}{}    &  \multicolumn{1}{c|}{}  &  \multicolumn{1}{c|}{}    & \multicolumn{1}{c|}{\usym{2714}}             &  \multicolumn{1}{c|}{}    &  \multicolumn{1}{c|}{}   &  \multicolumn{1}{c|}{}    & \multicolumn{1}{c|}{}    &   \multicolumn{1}{c|}{}   & \multicolumn{1}{c|}{}   &   \multicolumn{1}{c|}{}   & \multicolumn{1}{c|}{\usym{2714}}           & \multicolumn{1}{c|}{}    &\multicolumn{1}{c|}{\usym{2714}}          &    \multicolumn{1}{c|}{}   & \multicolumn{1}{c|}{MC,MI}                      \\\hline
\cite{zhu2022fednkd}                                                                                                 &  \multicolumn{1}{c|}{}   &   \multicolumn{1}{c|}{}   & \multicolumn{1}{c|}{}   &  \multicolumn{1}{c|}{}    & \multicolumn{1}{c|}{}    & \multicolumn{1}{c|}{\usym{2714}}              &\multicolumn{1}{c|}{}     &  \multicolumn{1}{c|}{}    &  \multicolumn{1}{c|}{}   &  \multicolumn{1}{c|}{}    &   \multicolumn{1}{c|}{}   & \multicolumn{1}{c|}{}   &  \multicolumn{1}{c|}{}    & \multicolumn{1}{c|}{\usym{2714}}         &   \multicolumn{1}{c|}{}    & \multicolumn{1}{c|}{\usym{2714}}            &    \multicolumn{1}{c|}{}   & \multicolumn{1}{c|}{MC,KD}                      \\\hline
\cite{marfoq2022personalized}                                                                                                  &  \multicolumn{1}{c|}{}     &  \multicolumn{1}{c|}{}  &   \multicolumn{1}{c|}{}      &  \multicolumn{1}{c|}{}      &   \multicolumn{1}{c|}{}     & \multicolumn{1}{c|}{\usym{2714}}           & \multicolumn{1}{c|}{\usym{2714}}&   \multicolumn{1}{c|}{}    &  \multicolumn{1}{c|}{}    &  \multicolumn{1}{c|}{}   & \multicolumn{1}{c|}{}   &   \multicolumn{1}{c|}{}   &  \multicolumn{1}{c|}{}  &\multicolumn{1}{c|}{\usym{2714}}         &    \multicolumn{1}{c|}{}    & \multicolumn{1}{c|}{\usym{2714}}           &  \multicolumn{1}{c|}{}    & \multicolumn{1}{c|}{MI}                         \\\hline
\cite{chen2023elastic}                                                                                                               & \multicolumn{1}{c|}{}  &  \multicolumn{1}{c|}{}    & \multicolumn{1}{c|}{}  &  \multicolumn{1}{c|}{}     &   \multicolumn{1}{c|}{}   & \multicolumn{1}{c|}{\usym{2714}}             &  \multicolumn{1}{c|}{}   &\multicolumn{1}{c|}{}    & \multicolumn{1}{c|}{}   & \multicolumn{1}{c|}{\usym{2714}} & \multicolumn{1}{c|}{}   &  \multicolumn{1}{c|}{}  &  \multicolumn{1}{c|}{}   & \multicolumn{1}{c|}{\usym{2714}}         & \multicolumn{1}{c|}{}    & \multicolumn{1}{c|}{\usym{2714}}          &   \multicolumn{1}{c|}{}    & \multicolumn{1}{c|}{MI}                         \\\hline
\cite{zhuang2022divergence} &\multicolumn{1}{c|}{}  & \multicolumn{1}{c|}{}   & \multicolumn{1}{c|}{}   & \multicolumn{1}{c|}{}    & \multicolumn{1}{c|}{\usym{2714}}                      & \multicolumn{1}{c|}{\usym{2714}}            & \multicolumn{1}{c|}{}  &  \multicolumn{1}{c|}{}    & \multicolumn{1}{c|}{}  &   \multicolumn{1}{c|}{}    & \multicolumn{1}{c|}{}   & \multicolumn{1}{c|}{}   & \multicolumn{1}{c|}{}   & \multicolumn{1}{c|}{\usym{2714}}            & \multicolumn{1}{c|}{}  & \multicolumn{1}{c|}{\usym{2714}}        &  \multicolumn{1}{c|}{}     & \multicolumn{1}{c|}{MI}                         \\\hline
\cite{li2019fedmd}                                                                                                        &  \multicolumn{1}{c|}{}  &  \multicolumn{1}{c|}{}   & \multicolumn{1}{c|}{\usym{2714}}         &  \multicolumn{1}{c|}{}  &  \multicolumn{1}{c|}{}    &   \multicolumn{1}{c|}{}  & \multicolumn{1}{c|}{\usym{2714}}&\multicolumn{1}{c|}{}   & \multicolumn{1}{c|}{\usym{2714}}& \multicolumn{1}{c|}{}  &   \multicolumn{1}{c|}{}   &  \multicolumn{1}{c|}{}  & \multicolumn{1}{c|}{}              & \multicolumn{1}{c|}{\usym{2714}}           &   \multicolumn{1}{c|}{}    & \multicolumn{1}{c|}{\usym{2714}}        & \multicolumn{1}{c|}{}    & \multicolumn{1}{c|}{KD}                         \\\hline
\makecell[c]{\cite{wang2023dafkd,lin2020ensemble,gong2022federated,chen2020fedbe,li2020practical}, \\\cite{sattler2020communication,seo202216,wu2022communication}}                                                                                                      &  \multicolumn{1}{c|}{}  &  \multicolumn{1}{c|}{}    &   \multicolumn{1}{c|}{}     &   \multicolumn{1}{c|}{}  &   \multicolumn{1}{c|}{}    &\multicolumn{1}{c|}{\usym{2714}}          &   \multicolumn{1}{c|}{}   & \multicolumn{1}{c|}{}    &   \multicolumn{1}{c|}{}    &   \multicolumn{1}{c|}{}   &  \multicolumn{1}{c|}{}    & \multicolumn{1}{c|}{}   & \multicolumn{1}{c|}{}   & \multicolumn{1}{c|}{\usym{2714}}          &    \multicolumn{1}{c|}{}   & \multicolumn{1}{c|}{\usym{2714}}           &  \multicolumn{1}{c|}{}     & \multicolumn{1}{c|}{KD}                         \\\hline
\cite{huang2022few,zhang2023towards,niu2023mckd,yang2023fedack}                                                                                          &  \multicolumn{1}{c|}{}   & \multicolumn{1}{c|}{}   &\multicolumn{1}{c|}{\usym{2714}}          &   \multicolumn{1}{c|}{}  &      \multicolumn{1}{c|}{}   &\multicolumn{1}{c|}{\usym{2714}}             &  \multicolumn{1}{c|}{}    &   \multicolumn{1}{c|}{}   &   \multicolumn{1}{c|}{}    &  \multicolumn{1}{c|}{}    & \multicolumn{1}{c|}{}    &\multicolumn{1}{c|}{}  &    \multicolumn{1}{c|}{}  & \multicolumn{1}{c|}{\usym{2714}}         &  \multicolumn{1}{c|}{}  & \multicolumn{1}{c|}{\usym{2714}}          &  \multicolumn{1}{c|}{}   & \multicolumn{1}{c|}{KD}                         \\\hline
\cite{li2021fedh2l}                                                                                                                & \multicolumn{1}{c|}{}   &   \multicolumn{1}{c|}{}   &\multicolumn{1}{c|}{\usym{2714}}         & \multicolumn{1}{c|}{}  &    \multicolumn{1}{c|}{}      &  \multicolumn{1}{c|}{}    & \multicolumn{1}{c|}{\usym{2714}}& \multicolumn{1}{c|}{}   &   \multicolumn{1}{c|}{}  &   \multicolumn{1}{c|}{}     &  \multicolumn{1}{c|}{}  & \multicolumn{1}{c|}{}   &  \multicolumn{1}{c|}{}   &\multicolumn{1}{c|}{\usym{2714}}            &   \multicolumn{1}{c|}{}  &  \multicolumn{1}{c|}{}   & \multicolumn{1}{c|}{\usym{2714}}            & \multicolumn{1}{c|}{KD}                         \\\hline
\cite{zhang2022fedzkt}                                                                                                         & \multicolumn{1}{c|}{\usym{2714}} & \multicolumn{1}{c|}{}    & \multicolumn{1}{c|}{\usym{2714}}           &  \multicolumn{1}{c|}{}  &  \multicolumn{1}{c|}{}     &\multicolumn{1}{c|}{\usym{2714}}             &  \multicolumn{1}{c|}{}  & \multicolumn{1}{c|}{}     & \multicolumn{1}{c|}{}   & \multicolumn{1}{c|}{}    &    \multicolumn{1}{c|}{}   &  \multicolumn{1}{c|}{}  & \multicolumn{1}{c|}{}   & \multicolumn{1}{c|}{\usym{2714}}        &   \multicolumn{1}{c|}{}    & \multicolumn{1}{c|}{\usym{2714}}          & \multicolumn{1}{c|}{}    & \multicolumn{1}{c|}{KD}                         \\\hline
\cite{itahara2021distillation}                                                                                                       & \multicolumn{1}{c|}{\usym{2714}} & \multicolumn{1}{c|}{}    &  \multicolumn{1}{c|}{}   & \multicolumn{1}{c|}{\usym{2714}}          &     \multicolumn{1}{c|}{}   &\multicolumn{1}{c|}{\usym{2714}}            &  \multicolumn{1}{c|}{}    &  \multicolumn{1}{c|}{}  &   \multicolumn{1}{c|}{}   & \multicolumn{1}{c|}{\usym{2714}} & \multicolumn{1}{c|}{}  &  \multicolumn{1}{c|}{}  & \multicolumn{1}{c|}{}   & \multicolumn{1}{c|}{\usym{2714}}          &  \multicolumn{1}{c|}{}   &\multicolumn{1}{c|}{\usym{2714}}         & \multicolumn{1}{c|}{}       & \multicolumn{1}{c|}{KD}                         \\\hline
\cite{zhu2021data,zhang2022fine,gong2022preserving}                                                                                   & \multicolumn{1}{c|}{}    &\multicolumn{1}{c|}{}  &  \multicolumn{1}{c|}{}    &   \multicolumn{1}{c|}{}   &  \multicolumn{1}{c|}{}  & \multicolumn{1}{c|}{\usym{2714}}             &  \multicolumn{1}{c|}{}    & \multicolumn{1}{c|}{}  &  \multicolumn{1}{c|}{}   &   \multicolumn{1}{c|}{}  &    \multicolumn{1}{c|}{}  &  \multicolumn{1}{c|}{}   & \multicolumn{1}{c|}{}  &\multicolumn{1}{c|}{\usym{2714}}          & \multicolumn{1}{c|}{}  & \multicolumn{1}{c|}{\usym{2714}}          &  \multicolumn{1}{c|}{}  & \multicolumn{1}{c|}{KD}                         \\\hline
\cite{wu2021fedcg}                                                                                                           & \multicolumn{1}{c|}{}    & \multicolumn{1}{c|}{}    & \multicolumn{1}{c|}{}   &   \multicolumn{1}{c|}{}     &  \multicolumn{1}{c|}{}   &   \multicolumn{1}{c|}{}    & \multicolumn{1}{c|}{\usym{2714}} & \multicolumn{1}{c|}{}   & \multicolumn{1}{c|}{}    & \multicolumn{1}{c|}{}   &  \multicolumn{1}{c|}{}     & \multicolumn{1}{c|}{}    &  \multicolumn{1}{c|}{}    &\multicolumn{1}{c|}{\usym{2714}}        &     \multicolumn{1}{c|}{}   & \multicolumn{1}{c|}{\usym{2714}}          &   \multicolumn{1}{c|}{}      & \multicolumn{1}{c|}{KD}                         \\\hline
\cite{han2022fedx}                                                                                                         &   \multicolumn{1}{c|}{}      &   \multicolumn{1}{c|}{}    &   \multicolumn{1}{c|}{}   &  \multicolumn{1}{c|}{}      &\multicolumn{1}{c|}{\usym{2714}}                       &  \multicolumn{1}{c|}{\usym{2714}}                        &\multicolumn{1}{c|}{}   &  \multicolumn{1}{c|}{}             &  \multicolumn{1}{c|}{}   &  \multicolumn{1}{c|}{}  &  \multicolumn{1}{c|}{}  & \multicolumn{1}{c|}{}    & \multicolumn{1}{c|}{}    & \multicolumn{1}{c|}{\usym{2714}}          &  \multicolumn{1}{c|}{}   & \multicolumn{1}{c|}{\usym{2714}}   &  \multicolumn{1}{c|}{}       & \multicolumn{1}{c|}{KD}                         \\ \hline
\bottomrule
\end{tabular}
